The Right to Be Forgotten under Correlation: Privacy-Utility Tradeoffs

We study privacy-preserving algorithms that redact information from a correlated dataset. The goal is to reduce the information leakage about sensitive parts. We analytically characterize the optimal tradeoff between privacy (leakage through correlation) and utility (number of redactions) for local mechanisms and binary Markovian correlations. Our result shows how to decompose the mechanism design problem into a sequence of local mechanism design problems and reveals their sequential relation. The optimal mechanism is the solution to a Finite-Horizon Deterministic Markov Decision Process.

==> illustration_composition_view.tex <==
\begin{tikzpicture}
    \tikzset{
        record/.style={draw=none,opacity=0.5},
        output/.style={draw=none},
        leakage/.style={->,dashed},
    }
    \node[record] (x0) at (0,0) {$X_0$};
    \node[draw=none] (dots) at (1,0) {$\cdots$};
    %
    \node[record] (x1) at (2,0) {$X_{\tau}$};
    \node[output] (y1) at (2,2) {$Y_{\tau}$};
    \node[record] (x2) at (4,0) {$X_{\tau+1}$};
    \node[output] (y2) at (4,2) {$Y_{\tau+1}$};
    \node[record] (x3) at (6,0) {$X_{\tau+2}$};
    \node[output] (y3) at (6,2) {$Y_{\tau+2}$};
    \node[draw=none] (xend) at (7,0) {$\cdots$};
    \node[draw=none] (yend) at (7,2) {$\cdots$};

    \draw % correlations
        (x0) edge (dots)
        (dots) edge (x1)
        (x1) edge (x2)
        (x2) edge (x3)
        (x3) edge (xend);
    \draw[-stealth,opacity=0.5] % outputs
        (x1) edge (y1)
        (x2) edge (y2)
        (x3) edge (y3);
    \draw % \epsilon_\tau
        (1.5,2.5) -- (1.5,1.5) -- (7,1.5)
        (1.4,2) edge[leakage] node[pos=0.5,anchor=north west]{$\epsilon=\epsilon_\tau$} (x0);
    \draw % \epsilon_{\tau+1}
        (3.5,2.5) -- (3.5,1.65) -- (7,1.65)
        (3.4,2) edge[leakage] node[pos=0.5,anchor=north west]{$\epsilon_{\tau+1}$} (x1);
        \draw % \epsilon_{\tau+2}
        (5.5,2.5) -- (5.5,1.8) -- (7,1.8)
        (5.4,2) edge[leakage] node[pos=0.5,anchor=north west]{$\epsilon_{\tau+2}$} (x2);
\end{tikzpicture}

==> illustration_mdp_view.tex <==
\begin{tikzpicture}
    \tikzset{
        record/.style={draw=none},
        state/.style={draw=black,fill,circle, inner sep=1},
    }
    \begin{axis}[
        xmin=-1,
        xmax=10,
        ymin=-2,
        ymax=10,
        unit vector ratio=1 0.6,
        xlabel={$t$},
        ylabel={$\epsilon_t$},
        hide x axis,
        grid=major,
        %ytick distance=1,
        ytick={0,2,4,6,8},
        ytick style={dotted},
        yticklabels=\empty,
        extra y ticks={0,2,8},
        extra y tick labels={$0$,$\epsilon$,$\ell_n$},
        x grid style={line width=.2pt, draw=black!10},
    ]
        \node[record] (x0) at (axis cs:0,-1) {$X_0$};
        \node[record] (dots1) at (axis cs:1,-1) {$\cdots$};
        \node[record] (x1) at (axis cs:2,-1) {$X_\tau$};
        \node[record] (x2) at (axis cs:4,-1) {$X_{\tau+1}$};
        \node[record] (x3) at (axis cs:6,-1) {$X_{\tau+2}$};
        \node[record] (dots2) at (axis cs:7.5,-1) {$\cdots$};
        \node[record] (xn) at (axis cs:9,-1) {$X_n$};

        \node[state,label=above:{$s_\tau$}] (eps1) at (axis cs:2,2) {};
        \node[state,label=above:{$s_{\tau+1}$}] (eps2) at (axis cs:4,6) {};
        \node[state,label=above:{$s_{\tau+2}$}] (eps3) at (axis cs:6,4) {};
        \node[state,label=above:{$s_n$}] (epsn) at (axis cs:9,8) {};

        \draw[-stealth]
            (eps1) edge node[below] {$a_\tau$} (eps2)
            (eps2) edge node[below] {$a_{\tau+1}$} (eps3);
        \draw
            (eps3) edge[-] (axis cs:7,5.33)
            (axis cs:7,5.33) edge[-,dotted] (axis cs:8,6.66)
            (axis cs:8,6.66) edge[-stealth] (axis cs:9,8);
        \draw (axis cs:0,8) edge[<->] node[right] {$\Delta$} (axis cs:0,6);
    \end{axis}
\end{tikzpicture}

==> mc_redaction_setting_X0.tex <==
\begin{tikzpicture}
    \tikzset{
        sample/.style={minimum width=1cm,inner sep=0}
    }
    \node[draw,circle,fill=white,sample] (xp) at (-2,0) {$X_0$};
    \node[sample] (x1) at (0,0) {$X_1$};
    \node (dots1) at (1,0) {$\dots$};
    \node[sample] (xt) at (2.5,0) {$X_t=x_t$};
    \node (dots2) at (4,0) {$\dots$};
    \node[sample] (xn) at (5,0) {$X_n$};
    \node[sample,black!30] (x-1) at (-3.5,0) {$X_{-1}$};
    \node[sample,black!30] (x-t) at (-4.8,0) {$\dots$};

    \node[draw,rectangle, font=\small] (m1) at (0,-1) {$\Pr{Y_1 | X_1}$};
    \node[draw,rectangle, font=\small] (mt) at (2.5,-1) {$\Pr{Y_t | X_t}$};
    \node[draw,rectangle, font=\small] (mn) at (5,-1) {$\Pr{Y_n | X_n}$};
    
    \node (y1) at (0,-2) {$Y_1 = \redact$};
    \node (yt) at (2.5,-2) {$Y_t = \redact$ or $Y_t=x_t$};
    \node (yn) at (5,-2) {$Y_n = X_n$};

    \draw (x-t) edge[->,black!50] (x-1);
    \draw (x-1) edge[->,black!50] (xp);
    \draw (xp) edge[->] (x1);
    \draw (x1) edge[-] (dots1);
    \draw (dots1) edge[->] (xt);
    \draw (xt) edge[-] (dots2);
    \draw (dots2) edge [->] (xn);
    
    \draw[->] (x1) edge (m1) (m1) edge (y1);
    \draw[->] (xt) edge (mt) (mt) edge (yt);
    \draw[->] (xn) edge (mn) (mn) edge (yn);

    \draw[dashed] (-1,-0.5) rectangle (6.5,-1.5);
    \node[anchor=east] (m) at (6.5,-1) {$\M$};

    \draw[dotted,thick] (-1.4,1) -- (-1.4,-2) ;
    \node[draw=none,anchor=east] at (-1.4,-1) {\footnotesize Sensitive history};
\end{tikzpicture}


==> privacy-utility_alpha01_beta8_n10_reduced.tex <==
\begin{tikzpicture}
\begin{axis}[
xmode=log,
xmin=0.00001,
xmax=10,
scale only axis,
xminorticks=true,
xlabel={Leakage $\epsilon$},
ymin=0.2,
ymax=1.0,
ylabel={Utility $\nu$},
legend style={legend cell align=left, align=left, at={(1,0)}, anchor=south east},
grid=both,
x grid style={line width=.1pt, draw=black!10, dashed},
major grid style={line width=.2pt,draw=black!20},
minor grid style={draw=none},
minor tick num=5,
]

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1e-08	0\\
1.02096066230605e-08	0\\
1.0423606739764e-08	0\\
1.06420924406472e-08	0\\
1.08651577465254e-08	0\\
1.10928986489522e-08	0\\
1.13254131515281e-08	0\\
1.15628013120738e-08	0\\
1.18051652856881e-08	0\\
1.20526093687084e-08	0\\
1.23052400435926e-08	0\\
1.25631660247412e-08	0\\
1.28264983052806e-08	0\\
1.30953502048267e-08	0\\
1.33698374182495e-08	0\\
1.36500780654601e-08	0\\
1.39361927422414e-08	0\\
1.42283045721435e-08	0\\
1.45265392594678e-08	0\\
1.4831025143361e-08	0\\
1.51418932530435e-08	0\\
1.54592773641948e-08	0\\
1.57833140565212e-08	0\\
1.61141427725302e-08	0\\
1.64519058775366e-08	0\\
1.67967487209265e-08	0\\
1.71488196987054e-08	0\\
1.75082703173572e-08	0\\
1.78752552590424e-08	0\\
1.82499324481615e-08	0\\
1.86324631193156e-08	0\\
1.90230118866895e-08	0\\
1.94217468148902e-08	0\\
1.98288394912707e-08	0\\
2.0244465099768e-08	0\\
2.06688024962908e-08	0\\
2.1102034285686e-08	0\\
2.15443469003188e-08	0\\
2.19959306803007e-08	0\\
2.24569799553978e-08	0\\
2.29276931286565e-08	0\\
2.34082727617829e-08	0\\
2.38989256623105e-08	0\\
2.43998629725955e-08	0\\
2.49113002606779e-08	0\\
2.54334576130465e-08	0\\
2.59665597293487e-08	0\\
2.65108360190854e-08	0\\
2.70665207003324e-08	0\\
2.76338529005317e-08	0\\
2.82130767593947e-08	0\\
2.8804441533963e-08	0\\
2.94082017058706e-08	0\\
3.00246170908555e-08	0\\
3.06539529505653e-08	0\\
3.12964801067075e-08	0\\
3.19524750575921e-08	0\\
3.26222200971167e-08	0\\
3.33060034362459e-08	0\\
3.40041193270371e-08	0\\
3.47168681892656e-08	0\\
3.54445567397044e-08	0\\
3.61874981241128e-08	0\\
3.6946012051993e-08	0\\
3.772042493417e-08	0\\
3.85110700232557e-08	0\\
3.93182875570577e-08	0\\
4.01424249049933e-08	0\\
4.09838367175726e-08	0\\
4.18428850790158e-08	0\\
4.27199396630678e-08	0\\
4.36153778920801e-08	0\\
4.45295850994266e-08	0\\
4.5462954695324e-08	0\\
4.64158883361278e-08	0\\
4.73887960971765e-08	0\\
4.83820966492596e-08	0\\
4.93962174387833e-08	0\\
5.04315948717136e-08	0\\
5.1488674501375e-08	0\\
5.25679112201842e-08	0\\
5.36697694554048e-08	0\\
5.47947233690029e-08	0\\
5.59432570616938e-08	0\\
5.71158647812643e-08	0\\
5.83130511352622e-08	0\\
5.95353313081437e-08	0\\
6.07832312829724e-08	0\\
6.2057288067765e-08	0\\
6.33580499265825e-08	0.1\\
6.46860766154632e-08	0.1\\
6.60419396233031e-08	0.1\\
6.74262224177835e-08	0.1\\
6.8839520696455e-08	0.1\\
7.02824426430835e-08	0.1\\
7.17556091893692e-08	0.1\\
7.32596542821523e-08	0.1\\
7.47952251562183e-08	0.1\\
7.63629826128224e-08	0.1\\
7.79636013040524e-08	0.1\\
7.95977700231498e-08	0.1\\
8.12661920009195e-08	0.1\\
8.29695852083492e-08	0.1\\
8.4708682665574e-08	0.1\\
8.64842327573173e-08	0.1\\
8.82969995549408e-08	0.1\\
9.01477631452492e-08	0.1\\
9.20373199661823e-08	0.1\\
9.39664831495469e-08	0.1\\
9.59360828709315e-08	0.1\\
9.79469667069539e-08	0.1\\
1e-07	0.1\\
1.02096066230605e-07	0.1\\
1.0423606739764e-07	0.1\\
1.06420924406472e-07	0.1\\
1.08651577465254e-07	0.1\\
1.10928986489522e-07	0.1\\
1.13254131515281e-07	0.1\\
1.15628013120738e-07	0.1\\
1.18051652856881e-07	0.1\\
1.20526093687084e-07	0.1\\
1.23052400435926e-07	0.1\\
1.25631660247412e-07	0.1\\
1.28264983052806e-07	0.1\\
1.30953502048267e-07	0.1\\
1.33698374182495e-07	0.1\\
1.36500780654601e-07	0.1\\
1.39361927422414e-07	0.1\\
1.42283045721435e-07	0.1\\
1.45265392594678e-07	0.1\\
1.4831025143361e-07	0.1\\
1.51418932530435e-07	0.1\\
1.54592773641948e-07	0.1\\
1.57833140565212e-07	0.1\\
1.61141427725302e-07	0.1\\
1.64519058775366e-07	0.1\\
1.67967487209265e-07	0.1\\
1.71488196987054e-07	0.1\\
1.75082703173572e-07	0.1\\
1.78752552590424e-07	0.1\\
1.82499324481615e-07	0.1\\
1.86324631193156e-07	0.1\\
1.90230118866895e-07	0.1\\
1.94217468148902e-07	0.1\\
1.98288394912707e-07	0.1\\
2.0244465099768e-07	0.1\\
2.06688024962908e-07	0.1\\
2.1102034285686e-07	0.1\\
2.15443469003188e-07	0.1\\
2.19959306803007e-07	0.1\\
2.24569799553977e-07	0.1\\
2.29276931286565e-07	0.1\\
2.34082727617829e-07	0.1\\
2.38989256623105e-07	0.1\\
2.43998629725955e-07	0.1\\
2.49113002606779e-07	0.1\\
2.54334576130465e-07	0.1\\
2.59665597293487e-07	0.1\\
2.65108360190854e-07	0.1\\
2.70665207003324e-07	0.1\\
2.76338529005317e-07	0.1\\
2.82130767593947e-07	0.1\\
2.8804441533963e-07	0.1\\
2.94082017058707e-07	0.1\\
3.00246170908555e-07	0.1\\
3.06539529505652e-07	0.1\\
3.12964801067075e-07	0.1\\
3.19524750575921e-07	0.1\\
3.26222200971167e-07	0.1\\
3.33060034362459e-07	0.2\\
3.4004119327037e-07	0.2\\
3.47168681892656e-07	0.2\\
3.54445567397044e-07	0.2\\
3.61874981241128e-07	0.2\\
3.6946012051993e-07	0.2\\
3.772042493417e-07	0.2\\
3.85110700232557e-07	0.2\\
3.93182875570577e-07	0.2\\
4.01424249049933e-07	0.2\\
4.09838367175726e-07	0.2\\
4.18428850790158e-07	0.2\\
4.27199396630678e-07	0.2\\
4.36153778920801e-07	0.2\\
4.45295850994266e-07	0.2\\
4.5462954695324e-07	0.2\\
4.64158883361278e-07	0.2\\
4.73887960971765e-07	0.2\\
4.83820966492596e-07	0.2\\
4.93962174387833e-07	0.2\\
5.04315948717136e-07	0.2\\
5.1488674501375e-07	0.2\\
5.25679112201842e-07	0.2\\
5.36697694554048e-07	0.2\\
5.47947233690029e-07	0.2\\
5.59432570616938e-07	0.2\\
5.71158647812643e-07	0.2\\
5.83130511352622e-07	0.2\\
5.95353313081437e-07	0.2\\
6.07832312829724e-07	0.2\\
6.2057288067765e-07	0.2\\
6.33580499265825e-07	0.2\\
6.46860766154632e-07	0.2\\
6.60419396233031e-07	0.2\\
6.74262224177835e-07	0.2\\
6.8839520696455e-07	0.2\\
7.02824426430835e-07	0.2\\
7.17556091893692e-07	0.2\\
7.32596542821523e-07	0.2\\
7.47952251562183e-07	0.2\\
7.63629826128224e-07	0.2\\
7.79636013040524e-07	0.2\\
7.95977700231498e-07	0.2\\
8.12661920009195e-07	0.2\\
8.29695852083491e-07	0.2\\
8.4708682665574e-07	0.2\\
8.64842327573173e-07	0.2\\
8.82969995549408e-07	0.2\\
9.01477631452492e-07	0.2\\
9.20373199661823e-07	0.2\\
9.39664831495469e-07	0.2\\
9.59360828709315e-07	0.2\\
9.79469667069539e-07	0.2\\
1e-06	0.2\\
1.02096066230605e-06	0.2\\
1.0423606739764e-06	0.2\\
1.06420924406472e-06	0.2\\
1.08651577465254e-06	0.2\\
1.10928986489522e-06	0.2\\
1.13254131515281e-06	0.2\\
1.15628013120738e-06	0.2\\
1.18051652856881e-06	0.2\\
1.20526093687084e-06	0.2\\
1.23052400435926e-06	0.2\\
1.25631660247412e-06	0.2\\
1.28264983052806e-06	0.2\\
1.30953502048267e-06	0.2\\
1.33698374182495e-06	0.2\\
1.36500780654601e-06	0.2\\
1.39361927422414e-06	0.2\\
1.42283045721435e-06	0.2\\
1.45265392594678e-06	0.2\\
1.4831025143361e-06	0.2\\
1.51418932530435e-06	0.2\\
1.54592773641948e-06	0.2\\
1.57833140565212e-06	0.2\\
1.61141427725302e-06	0.2\\
1.64519058775366e-06	0.2\\
1.67967487209265e-06	0.2\\
1.71488196987054e-06	0.2\\
1.75082703173573e-06	0.3\\
1.78752552590424e-06	0.3\\
1.82499324481615e-06	0.3\\
1.86324631193156e-06	0.3\\
1.90230118866895e-06	0.3\\
1.94217468148903e-06	0.3\\
1.98288394912707e-06	0.3\\
2.0244465099768e-06	0.3\\
2.06688024962908e-06	0.3\\
2.1102034285686e-06	0.3\\
2.15443469003189e-06	0.3\\
2.19959306803007e-06	0.3\\
2.24569799553977e-06	0.3\\
2.29276931286565e-06	0.3\\
2.34082727617829e-06	0.3\\
2.38989256623105e-06	0.3\\
2.43998629725955e-06	0.3\\
2.49113002606779e-06	0.3\\
2.54334576130465e-06	0.3\\
2.59665597293487e-06	0.3\\
2.65108360190854e-06	0.3\\
2.70665207003324e-06	0.3\\
2.76338529005317e-06	0.3\\
2.82130767593947e-06	0.3\\
2.8804441533963e-06	0.3\\
2.94082017058707e-06	0.3\\
3.00246170908555e-06	0.3\\
3.06539529505652e-06	0.3\\
3.12964801067075e-06	0.3\\
3.19524750575921e-06	0.3\\
3.26222200971167e-06	0.3\\
3.33060034362459e-06	0.3\\
3.4004119327037e-06	0.3\\
3.47168681892656e-06	0.3\\
3.54445567397044e-06	0.3\\
3.61874981241128e-06	0.3\\
3.6946012051993e-06	0.3\\
3.77204249341699e-06	0.3\\
3.85110700232557e-06	0.3\\
3.93182875570577e-06	0.3\\
4.01424249049933e-06	0.3\\
4.09838367175726e-06	0.3\\
4.18428850790158e-06	0.3\\
4.27199396630678e-06	0.3\\
4.36153778920801e-06	0.3\\
4.45295850994266e-06	0.3\\
4.5462954695324e-06	0.3\\
4.64158883361277e-06	0.3\\
4.73887960971765e-06	0.3\\
4.83820966492596e-06	0.3\\
4.93962174387833e-06	0.3\\
5.04315948717136e-06	0.3\\
5.14886745013749e-06	0.3\\
5.25679112201842e-06	0.3\\
5.36697694554048e-06	0.3\\
5.47947233690029e-06	0.3\\
5.59432570616938e-06	0.3\\
5.71158647812642e-06	0.3\\
5.83130511352622e-06	0.3\\
5.95353313081437e-06	0.3\\
6.07832312829724e-06	0.3\\
6.2057288067765e-06	0.3\\
6.33580499265824e-06	0.3\\
6.46860766154632e-06	0.3\\
6.60419396233031e-06	0.3\\
6.74262224177835e-06	0.3\\
6.8839520696455e-06	0.3\\
7.02824426430834e-06	0.3\\
7.17556091893692e-06	0.3\\
7.32596542821523e-06	0.3\\
7.47952251562183e-06	0.3\\
7.63629826128224e-06	0.3\\
7.79636013040524e-06	0.3\\
7.95977700231498e-06	0.3\\
8.12661920009195e-06	0.3\\
8.29695852083492e-06	0.3\\
8.4708682665574e-06	0.3\\
8.64842327573173e-06	0.3\\
8.82969995549408e-06	0.3\\
9.01477631452492e-06	0.3\\
9.20373199661823e-06	0.4\\
9.39664831495469e-06	0.4\\
9.59360828709315e-06	0.4\\
9.79469667069539e-06	0.4\\
1e-05	0.4\\
1.02096066230605e-05	0.4\\
1.0423606739764e-05	0.4\\
1.06420924406472e-05	0.4\\
1.08651577465254e-05	0.4\\
1.10928986489522e-05	0.4\\
1.13254131515281e-05	0.4\\
1.15628013120738e-05	0.4\\
1.18051652856881e-05	0.4\\
1.20526093687084e-05	0.4\\
1.23052400435926e-05	0.4\\
1.25631660247412e-05	0.4\\
1.28264983052806e-05	0.4\\
1.30953502048267e-05	0.4\\
1.33698374182495e-05	0.4\\
1.36500780654601e-05	0.4\\
1.39361927422414e-05	0.4\\
1.42283045721435e-05	0.4\\
1.45265392594678e-05	0.4\\
1.4831025143361e-05	0.4\\
1.51418932530435e-05	0.4\\
1.54592773641948e-05	0.4\\
1.57833140565212e-05	0.4\\
1.61141427725302e-05	0.4\\
1.64519058775366e-05	0.4\\
1.67967487209265e-05	0.4\\
1.71488196987054e-05	0.4\\
1.75082703173573e-05	0.4\\
1.78752552590424e-05	0.4\\
1.82499324481615e-05	0.4\\
1.86324631193156e-05	0.4\\
1.90230118866895e-05	0.4\\
1.94217468148903e-05	0.4\\
1.98288394912707e-05	0.4\\
2.0244465099768e-05	0.4\\
2.06688024962908e-05	0.4\\
2.1102034285686e-05	0.4\\
2.15443469003189e-05	0.4\\
2.19959306803007e-05	0.4\\
2.24569799553977e-05	0.4\\
2.29276931286565e-05	0.4\\
2.34082727617829e-05	0.4\\
2.38989256623105e-05	0.4\\
2.43998629725955e-05	0.4\\
2.49113002606779e-05	0.4\\
2.54334576130465e-05	0.4\\
2.59665597293487e-05	0.4\\
2.65108360190854e-05	0.4\\
2.70665207003324e-05	0.4\\
2.76338529005317e-05	0.4\\
2.82130767593947e-05	0.4\\
2.8804441533963e-05	0.4\\
2.94082017058707e-05	0.4\\
3.00246170908555e-05	0.4\\
3.06539529505652e-05	0.4\\
3.12964801067075e-05	0.4\\
3.19524750575921e-05	0.4\\
3.26222200971167e-05	0.4\\
3.33060034362459e-05	0.4\\
3.4004119327037e-05	0.4\\
3.47168681892656e-05	0.4\\
3.54445567397044e-05	0.4\\
3.61874981241128e-05	0.4\\
3.6946012051993e-05	0.4\\
3.77204249341699e-05	0.4\\
3.85110700232557e-05	0.4\\
3.93182875570577e-05	0.4\\
4.01424249049933e-05	0.4\\
4.09838367175726e-05	0.4\\
4.18428850790158e-05	0.4\\
4.27199396630678e-05	0.4\\
4.36153778920801e-05	0.4\\
4.45295850994266e-05	0.4\\
4.5462954695324e-05	0.4\\
4.64158883361277e-05	0.4\\
4.73887960971765e-05	0.4\\
4.83820966492596e-05	0.5\\
4.93962174387833e-05	0.5\\
5.04315948717136e-05	0.5\\
5.14886745013749e-05	0.5\\
5.25679112201842e-05	0.5\\
5.36697694554048e-05	0.5\\
5.47947233690029e-05	0.5\\
5.59432570616938e-05	0.5\\
5.71158647812642e-05	0.5\\
5.83130511352622e-05	0.5\\
5.95353313081437e-05	0.5\\
6.07832312829724e-05	0.5\\
6.2057288067765e-05	0.5\\
6.33580499265824e-05	0.5\\
6.46860766154632e-05	0.5\\
6.6041939623303e-05	0.5\\
6.74262224177835e-05	0.5\\
6.8839520696455e-05	0.5\\
7.02824426430834e-05	0.5\\
7.17556091893692e-05	0.5\\
7.32596542821523e-05	0.5\\
7.47952251562183e-05	0.5\\
7.63629826128224e-05	0.5\\
7.79636013040524e-05	0.5\\
7.95977700231498e-05	0.5\\
8.12661920009195e-05	0.5\\
8.29695852083492e-05	0.5\\
8.4708682665574e-05	0.5\\
8.64842327573173e-05	0.5\\
8.82969995549408e-05	0.5\\
9.01477631452492e-05	0.5\\
9.20373199661823e-05	0.5\\
9.39664831495469e-05	0.5\\
9.59360828709315e-05	0.5\\
9.79469667069539e-05	0.5\\
0.0001	0.5\\
0.000102096066230605	0.5\\
0.00010423606739764	0.5\\
0.000106420924406472	0.5\\
0.000108651577465254	0.5\\
0.000110928986489522	0.5\\
0.000113254131515281	0.5\\
0.000115628013120738	0.5\\
0.000118051652856881	0.5\\
0.000120526093687084	0.5\\
0.000123052400435926	0.5\\
0.000125631660247412	0.5\\
0.000128264983052806	0.5\\
0.000130953502048267	0.5\\
0.000133698374182495	0.5\\
0.000136500780654601	0.5\\
0.000139361927422414	0.5\\
0.000142283045721435	0.5\\
0.000145265392594678	0.5\\
0.00014831025143361	0.5\\
0.000151418932530435	0.5\\
0.000154592773641948	0.5\\
0.000157833140565212	0.5\\
0.000161141427725302	0.5\\
0.000164519058775366	0.5\\
0.000167967487209265	0.5\\
0.000171488196987054	0.5\\
0.000175082703173572	0.5\\
0.000178752552590424	0.5\\
0.000182499324481615	0.5\\
0.000186324631193156	0.5\\
0.000190230118866895	0.5\\
0.000194217468148902	0.5\\
0.000198288394912707	0.5\\
0.000202444650997681	0.5\\
0.000206688024962908	0.5\\
0.00021102034285686	0.5\\
0.000215443469003188	0.5\\
0.000219959306803007	0.5\\
0.000224569799553978	0.5\\
0.000229276931286565	0.5\\
0.000234082727617829	0.5\\
0.000238989256623105	0.5\\
0.000243998629725955	0.5\\
0.000249113002606779	0.5\\
0.000254334576130465	0.6\\
0.000259665597293487	0.6\\
0.000265108360190854	0.6\\
0.000270665207003324	0.6\\
0.000276338529005317	0.6\\
0.000282130767593947	0.6\\
0.00028804441533963	0.6\\
0.000294082017058706	0.6\\
0.000300246170908555	0.6\\
0.000306539529505653	0.6\\
0.000312964801067075	0.6\\
0.000319524750575921	0.6\\
0.000326222200971167	0.6\\
0.000333060034362459	0.6\\
0.000340041193270371	0.6\\
0.000347168681892656	0.6\\
0.000354445567397044	0.6\\
0.000361874981241128	0.6\\
0.00036946012051993	0.6\\
0.0003772042493417	0.6\\
0.000385110700232557	0.6\\
0.000393182875570577	0.6\\
0.000401424249049932	0.6\\
0.000409838367175726	0.6\\
0.000418428850790158	0.6\\
0.000427199396630678	0.6\\
0.000436153778920801	0.6\\
0.000445295850994265	0.6\\
0.00045462954695324	0.6\\
0.000464158883361278	0.6\\
0.000473887960971765	0.6\\
0.000483820966492596	0.6\\
0.000493962174387832	0.6\\
0.000504315948717136	0.6\\
0.00051488674501375	0.6\\
0.000525679112201842	0.6\\
0.000536697694554048	0.6\\
0.000547947233690028	0.6\\
0.000559432570616938	0.6\\
0.000571158647812643	0.6\\
0.000583130511352622	0.6\\
0.000595353313081437	0.6\\
0.000607832312829724	0.6\\
0.00062057288067765	0.6\\
0.000633580499265825	0.6\\
0.000646860766154632	0.6\\
0.000660419396233031	0.6\\
0.000674262224177835	0.6\\
0.00068839520696455	0.6\\
0.000702824426430835	0.6\\
0.000717556091893692	0.6\\
0.000732596542821523	0.6\\
0.000747952251562183	0.6\\
0.000763629826128224	0.6\\
0.000779636013040524	0.6\\
0.000795977700231498	0.6\\
0.000812661920009195	0.6\\
0.000829695852083492	0.6\\
0.00084708682665574	0.6\\
0.000864842327573173	0.6\\
0.000882969995549408	0.6\\
0.000901477631452492	0.6\\
0.000920373199661823	0.6\\
0.000939664831495469	0.6\\
0.000959360828709315	0.6\\
0.000979469667069539	0.6\\
0.001	0.6\\
0.00102096066230605	0.6\\
0.0010423606739764	0.6\\
0.00106420924406472	0.6\\
0.00108651577465254	0.6\\
0.00110928986489522	0.6\\
0.00113254131515281	0.6\\
0.00115628013120738	0.6\\
0.00118051652856881	0.6\\
0.00120526093687084	0.6\\
0.00123052400435926	0.6\\
0.00125631660247412	0.6\\
0.00128264983052806	0.6\\
0.00130953502048267	0.6\\
0.00133698374182495	0.7\\
0.00136500780654601	0.7\\
0.00139361927422414	0.7\\
0.00142283045721435	0.7\\
0.00145265392594678	0.7\\
0.0014831025143361	0.7\\
0.00151418932530435	0.7\\
0.00154592773641948	0.7\\
0.00157833140565212	0.7\\
0.00161141427725302	0.7\\
0.00164519058775366	0.7\\
0.00167967487209265	0.7\\
0.00171488196987054	0.7\\
0.00175082703173572	0.7\\
0.00178752552590424	0.7\\
0.00182499324481615	0.7\\
0.00186324631193156	0.7\\
0.00190230118866895	0.7\\
0.00194217468148902	0.7\\
0.00198288394912707	0.7\\
0.00202444650997681	0.7\\
0.00206688024962908	0.7\\
0.0021102034285686	0.7\\
0.00215443469003188	0.7\\
0.00219959306803007	0.7\\
0.00224569799553978	0.7\\
0.00229276931286565	0.7\\
0.00234082727617829	0.7\\
0.00238989256623105	0.7\\
0.00243998629725955	0.7\\
0.00249113002606779	0.7\\
0.00254334576130465	0.7\\
0.00259665597293487	0.7\\
0.00265108360190854	0.7\\
0.00270665207003324	0.7\\
0.00276338529005317	0.7\\
0.00282130767593947	0.7\\
0.0028804441533963	0.7\\
0.00294082017058706	0.7\\
0.00300246170908555	0.7\\
0.00306539529505653	0.7\\
0.00312964801067075	0.7\\
0.00319524750575921	0.7\\
0.00326222200971167	0.7\\
0.00333060034362459	0.7\\
0.00340041193270371	0.7\\
0.00347168681892656	0.7\\
0.00354445567397044	0.7\\
0.00361874981241128	0.7\\
0.0036946012051993	0.7\\
0.003772042493417	0.7\\
0.00385110700232557	0.7\\
0.00393182875570577	0.7\\
0.00401424249049932	0.7\\
0.00409838367175726	0.7\\
0.00418428850790158	0.7\\
0.00427199396630678	0.7\\
0.00436153778920801	0.7\\
0.00445295850994265	0.7\\
0.0045462954695324	0.7\\
0.00464158883361278	0.7\\
0.00473887960971765	0.7\\
0.00483820966492596	0.7\\
0.00493962174387832	0.7\\
0.00504315948717136	0.7\\
0.0051488674501375	0.7\\
0.00525679112201842	0.7\\
0.00536697694554048	0.7\\
0.00547947233690028	0.7\\
0.00559432570616938	0.7\\
0.00571158647812644	0.7\\
0.00583130511352622	0.7\\
0.00595353313081437	0.7\\
0.00607832312829724	0.7\\
0.0062057288067765	0.7\\
0.00633580499265825	0.7\\
0.00646860766154632	0.7\\
0.00660419396233031	0.7\\
0.00674262224177835	0.7\\
0.0068839520696455	0.7\\
0.00702824426430835	0.8\\
0.00717556091893692	0.8\\
0.00732596542821523	0.8\\
0.00747952251562183	0.8\\
0.00763629826128224	0.8\\
0.00779636013040524	0.8\\
0.00795977700231498	0.8\\
0.00812661920009195	0.8\\
0.00829695852083492	0.8\\
0.0084708682665574	0.8\\
0.00864842327573173	0.8\\
0.00882969995549408	0.8\\
0.00901477631452492	0.8\\
0.00920373199661823	0.8\\
0.00939664831495469	0.8\\
0.00959360828709315	0.8\\
0.00979469667069539	0.8\\
0.01	0.8\\
0.0102096066230605	0.8\\
0.010423606739764	0.8\\
0.0106420924406472	0.8\\
0.0108651577465254	0.8\\
0.0110928986489522	0.8\\
0.0113254131515281	0.8\\
0.0115628013120738	0.8\\
0.0118051652856881	0.8\\
0.0120526093687084	0.8\\
0.0123052400435926	0.8\\
0.0125631660247412	0.8\\
0.0128264983052806	0.8\\
0.0130953502048267	0.8\\
0.0133698374182495	0.8\\
0.0136500780654601	0.8\\
0.0139361927422414	0.8\\
0.0142283045721435	0.8\\
0.0145265392594678	0.8\\
0.014831025143361	0.8\\
0.0151418932530435	0.8\\
0.0154592773641948	0.8\\
0.0157833140565212	0.8\\
0.0161141427725302	0.8\\
0.0164519058775366	0.8\\
0.0167967487209265	0.8\\
0.0171488196987054	0.8\\
0.0175082703173572	0.8\\
0.0178752552590424	0.8\\
0.0182499324481615	0.8\\
0.0186324631193156	0.8\\
0.0190230118866895	0.8\\
0.0194217468148902	0.8\\
0.0198288394912707	0.8\\
0.0202444650997681	0.8\\
0.0206688024962908	0.8\\
0.021102034285686	0.8\\
0.0215443469003188	0.8\\
0.0219959306803007	0.8\\
0.0224569799553978	0.8\\
0.0229276931286565	0.8\\
0.0234082727617829	0.8\\
0.0238989256623105	0.8\\
0.0243998629725955	0.8\\
0.0249113002606779	0.8\\
0.0254334576130465	0.8\\
0.0259665597293487	0.8\\
0.0265108360190854	0.8\\
0.0270665207003324	0.8\\
0.0276338529005317	0.8\\
0.0282130767593947	0.8\\
0.028804441533963	0.8\\
0.0294082017058706	0.8\\
0.0300246170908555	0.8\\
0.0306539529505653	0.8\\
0.0312964801067075	0.8\\
0.0319524750575921	0.8\\
0.0326222200971167	0.8\\
0.0333060034362459	0.8\\
0.0340041193270371	0.8\\
0.0347168681892656	0.8\\
0.0354445567397044	0.8\\
0.0361874981241128	0.8\\
0.036946012051993	0.8\\
0.03772042493417	0.9\\
0.0385110700232557	0.9\\
0.0393182875570577	0.9\\
0.0401424249049932	0.9\\
0.0409838367175726	0.9\\
0.0418428850790158	0.9\\
0.0427199396630678	0.9\\
0.0436153778920801	0.9\\
0.0445295850994265	0.9\\
0.045462954695324	0.9\\
0.0464158883361278	0.9\\
0.0473887960971765	0.9\\
0.0483820966492596	0.9\\
0.0493962174387832	0.9\\
0.0504315948717136	0.9\\
0.051488674501375	0.9\\
0.0525679112201842	0.9\\
0.0536697694554048	0.9\\
0.0547947233690028	0.9\\
0.0559432570616938	0.9\\
0.0571158647812643	0.9\\
0.0583130511352622	0.9\\
0.0595353313081437	0.9\\
0.0607832312829724	0.9\\
0.062057288067765	0.9\\
0.0633580499265825	0.9\\
0.0646860766154632	0.9\\
0.0660419396233031	0.9\\
0.0674262224177835	0.9\\
0.068839520696455	0.9\\
0.0702824426430835	0.9\\
0.0717556091893692	0.9\\
0.0732596542821523	0.9\\
0.0747952251562183	0.9\\
0.0763629826128224	0.9\\
0.0779636013040524	0.9\\
0.0795977700231498	0.9\\
0.0812661920009195	0.9\\
0.0829695852083492	0.9\\
0.084708682665574	0.9\\
0.0864842327573173	0.9\\
0.0882969995549408	0.9\\
0.0901477631452492	0.9\\
0.0920373199661823	0.9\\
0.0939664831495469	0.9\\
0.0959360828709315	0.9\\
0.0979469667069539	0.9\\
0.1	0.9\\
0.102096066230605	0.9\\
0.10423606739764	0.9\\
0.106420924406472	0.9\\
0.108651577465254	0.9\\
0.110928986489522	0.9\\
0.113254131515281	0.9\\
0.115628013120738	0.9\\
0.118051652856881	0.9\\
0.120526093687084	0.9\\
0.123052400435926	0.9\\
0.125631660247412	0.9\\
0.128264983052806	0.9\\
0.130953502048267	0.9\\
0.133698374182495	0.9\\
0.136500780654601	0.9\\
0.139361927422414	0.9\\
0.142283045721435	0.9\\
0.145265392594678	0.9\\
0.14831025143361	0.9\\
0.151418932530435	0.9\\
0.154592773641948	0.9\\
0.157833140565212	0.9\\
0.161141427725302	0.9\\
0.164519058775366	0.9\\
0.167967487209265	0.9\\
0.171488196987054	0.9\\
0.175082703173572	0.9\\
0.178752552590424	0.9\\
0.182499324481615	0.9\\
0.186324631193156	0.9\\
0.190230118866895	0.9\\
0.194217468148902	0.9\\
0.198288394912707	0.9\\
0.202444650997681	0.9\\
0.206688024962908	0.9\\
0.21102034285686	0.9\\
0.215443469003188	1\\
0.219959306803007	1\\
0.224569799553978	1\\
0.229276931286565	1\\
0.234082727617829	1\\
0.238989256623105	1\\
0.243998629725955	1\\
0.249113002606779	1\\
0.254334576130465	1\\
0.259665597293487	1\\
0.265108360190854	1\\
0.270665207003324	1\\
0.276338529005317	1\\
0.282130767593947	1\\
0.28804441533963	1\\
0.294082017058706	1\\
0.300246170908555	1\\
0.306539529505653	1\\
0.312964801067075	1\\
0.319524750575921	1\\
0.326222200971167	1\\
0.333060034362459	1\\
0.340041193270371	1\\
0.347168681892656	1\\
0.354445567397044	1\\
0.361874981241128	1\\
0.36946012051993	1\\
0.3772042493417	1\\
0.385110700232557	1\\
0.393182875570577	1\\
0.401424249049932	1\\
0.409838367175726	1\\
0.418428850790158	1\\
0.427199396630678	1\\
0.436153778920801	1\\
0.445295850994265	1\\
0.45462954695324	1\\
0.464158883361278	1\\
0.473887960971765	1\\
0.483820966492596	1\\
0.493962174387832	1\\
0.504315948717136	1\\
0.51488674501375	1\\
0.525679112201842	1\\
0.536697694554048	1\\
0.547947233690028	1\\
0.559432570616938	1\\
0.571158647812643	1\\
0.583130511352622	1\\
0.595353313081437	1\\
0.607832312829724	1\\
0.62057288067765	1\\
0.633580499265825	1\\
0.646860766154632	1\\
0.66041939623303	1\\
0.674262224177835	1\\
0.68839520696455	1\\
0.702824426430835	1\\
0.717556091893692	1\\
0.732596542821523	1\\
0.747952251562183	1\\
0.763629826128224	1\\
0.779636013040524	1\\
0.795977700231498	1\\
0.812661920009195	1\\
0.829695852083492	1\\
0.84708682665574	1\\
0.864842327573173	1\\
0.882969995549408	1\\
0.901477631452492	1\\
0.920373199661823	1\\
0.939664831495469	1\\
0.959360828709315	1\\
0.979469667069539	1\\
1	1\\
1.02096066230605	1\\
1.0423606739764	1\\
1.06420924406472	1\\
1.08651577465254	1\\
1.10928986489522	1\\
1.13254131515281	1\\
1.15628013120738	1\\
1.1805165285688	1\\
1.20526093687084	1\\
1.23052400435926	1\\
1.25631660247412	1\\
1.28264983052806	1\\
1.30953502048267	1\\
1.33698374182495	1\\
1.36500780654601	1\\
1.39361927422414	1\\
1.42283045721435	1\\
1.45265392594678	1\\
1.4831025143361	1\\
1.51418932530435	1\\
1.54592773641948	1\\
1.57833140565212	1\\
1.61141427725302	1\\
1.64519058775366	1\\
1.67967487209265	1\\
1.71488196987054	1\\
1.75082703173573	1\\
1.78752552590423	1\\
1.82499324481615	1\\
1.86324631193156	1\\
1.90230118866895	1\\
1.94217468148903	1\\
1.98288394912707	1\\
2.0244465099768	1\\
2.06688024962908	1\\
2.1102034285686	1\\
2.15443469003189	1\\
2.19959306803007	1\\
2.24569799553977	1\\
2.29276931286565	1\\
2.34082727617829	1\\
2.38989256623105	1\\
2.43998629725955	1\\
2.49113002606779	1\\
2.54334576130465	1\\
2.59665597293487	1\\
2.65108360190854	1\\
2.70665207003324	1\\
2.76338529005317	1\\
2.82130767593947	1\\
2.8804441533963	1\\
2.94082017058707	1\\
3.00246170908554	1\\
3.06539529505652	1\\
3.12964801067075	1\\
3.19524750575921	1\\
3.26222200971167	1\\
3.3306003436246	1\\
3.4004119327037	1\\
3.47168681892656	1\\
3.54445567397044	1\\
3.61874981241128	1\\
3.69460120519931	1\\
3.77204249341699	1\\
3.85110700232557	1\\
3.93182875570577	1\\
4.01424249049933	1\\
4.09838367175727	1\\
4.18428850790158	1\\
4.27199396630678	1\\
4.36153778920801	1\\
4.45295850994266	1\\
4.54629546953241	1\\
4.64158883361277	1\\
4.73887960971765	1\\
4.83820966492596	1\\
4.93962174387833	1\\
5.04315948717137	1\\
5.14886745013749	1\\
5.25679112201842	1\\
5.36697694554048	1\\
5.47947233690029	1\\
5.59432570616939	1\\
5.71158647812642	1\\
5.83130511352622	1\\
5.95353313081437	1\\
6.07832312829724	1\\
6.20572880677651	1\\
6.33580499265824	1\\
6.46860766154632	1\\
6.6041939623303	1\\
6.74262224177835	1\\
6.88395206964551	1\\
7.02824426430834	1\\
7.17556091893692	1\\
7.32596542821523	1\\
7.47952251562183	1\\
7.63629826128226	1\\
7.79636013040522	1\\
7.95977700231498	1\\
8.12661920009194	1\\
8.29695852083491	1\\
8.47086826655742	1\\
8.64842327573171	1\\
8.82969995549408	1\\
9.01477631452492	1\\
9.20373199661823	1\\
9.39664831495471	1\\
9.59360828709313	1\\
9.79469667069539	1\\
10	1\\
};
\addlegendentry{Reveal $\region[M] \cup \region[S]$}

\addplot[mdp, line width=2pt]
  table[row sep=crcr]{%
1e-05	0.231023457039912\\
1.01392540755881e-05	0.231636088394032\\
1.02804473209331e-05	0.232248239253953\\
1.0423606739764e-05	0.232859851722116\\
1.05687597118481e-05	0.233470868103865\\
1.07159339982267e-05	0.234081230932258\\
1.08651577465254e-05	0.234690882987359\\
1.10164594963366e-05	0.235299767317694\\
1.11698681846782e-05	0.235925895699634\\
1.13254131515281e-05	0.236551728915964\\
1.14831241454351e-05	0.237176596597963\\
1.16430313292088e-05	0.237800441367724\\
1.18051652856881e-05	0.238423206232144\\
1.19695570235904e-05	0.239044834598834\\
1.21362379834424e-05	0.239665270299254\\
1.23052400435926e-05	0.240284457609781\\
1.24765955263087e-05	0.240902341266014\\
1.2650337203959e-05	0.241518866487401\\
1.28264983052806e-05	0.242150071324675\\
1.30051125217341e-05	0.242782570030984\\
1.31862140139475e-05	0.243413502340333\\
1.33698374182495e-05	0.244042813959312\\
1.35560178532937e-05	0.244670451181806\\
1.37447909267754e-05	0.245296360907547\\
1.39361927422414e-05	0.245920490658163\\
1.41302599059953e-05	0.246542788590495\\
1.43270295340983e-05	0.247163203517331\\
1.45265392594678e-05	0.24779799254808\\
1.4728827239075e-05	0.248433430887812\\
1.49339321612425e-05	0.249066774279762\\
1.51418932530435e-05	0.249697972806915\\
1.53527502878042e-05	0.250326977299161\\
1.55665435927106e-05	0.250953739344159\\
1.57833140565212e-05	0.251578211302953\\
1.6003103137387e-05	0.252200346319474\\
1.62259528707809e-05	0.252820098332757\\
1.64519058775366e-05	0.253437422089198\\
1.66810053720006e-05	0.254065837966133\\
1.69132951702965e-05	0.254696985117037\\
1.71488196987054e-05	0.255325494564391\\
1.73876240021625e-05	0.255951323086318\\
1.7629753752872e-05	0.256574428342073\\
1.78752552590424e-05	0.25719476887539\\
1.81241754737424e-05	0.257812304123926\\
1.83765620038817e-05	0.258426994425237\\
1.86324631193156e-05	0.259052612349641\\
1.88919277620766e-05	0.259680203814844\\
1.91550055557353e-05	0.260304745913187\\
1.94217468148902e-05	0.260926201530863\\
1.96922025547917e-05	0.261544534509374\\
1.99664245010979e-05	0.262159709644346\\
2.0244465099768e-05	0.262771692692938\\
2.05263775270925e-05	0.263380817419243\\
2.08122156998634e-05	0.264004919828317\\
2.1102034285686e-05	0.264625632147967\\
2.13958887134342e-05	0.265242923056398\\
2.16938351838519e-05	0.265856762227134\\
2.19959306803007e-05	0.266467120325716\\
2.23022329796594e-05	0.267073969014689\\
2.26128006633728e-05	0.267677280946604\\
2.29276931286565e-05	0.268279944355647\\
2.32469705998565e-05	0.268894420171519\\
2.35706941399673e-05	0.269505172124748\\
2.38989256623105e-05	0.270112176094439\\
2.4231727942376e-05	0.270715408965694\\
2.45691646298279e-05	0.271314848627621\\
2.49113002606779e-05	0.271910473967456\\
2.52582002696278e-05	0.27251247130912\\
2.56099310025846e-05	0.273118471479411\\
2.59665597293487e-05	0.273720480970712\\
2.63281546564802e-05	0.27431848207687\\
2.66947849403432e-05	0.27491245808682\\
2.70665207003324e-05	0.275502393279018\\
2.74434330322836e-05	0.276088272912023\\
2.78255940220713e-05	0.276677079795109\\
2.82130767593947e-05	0.277272557166338\\
2.86059553517574e-05	0.277863814775593\\
2.90043049386399e-05	0.278450841381284\\
2.94082017058706e-05	0.27903362670563\\
2.98177229001967e-05	0.27961216142383\\
3.02329468440578e-05	0.280189290378164\\
3.06539529505653e-05	0.280776811725809\\
3.10808217386906e-05	0.281359928827886\\
3.15136348486648e-05	0.281938635889415\\
3.19524750575921e-05	0.282512928039761\\
3.2397426295282e-05	0.283082801321001\\
3.28485736603005e-05	0.283657385434877\\
3.33060034362459e-05	0.284235648792219\\
3.37698031082509e-05	0.2848093507893\\
3.42400613797143e-05	0.285378490973034\\
3.47168681892656e-05	0.285943069762749\\
3.52003147279668e-05	0.286503088437118\\
3.56904934567523e-05	0.287058549118415\\
3.61874981241128e-05	0.287620542267269\\
3.66914237840249e-05	0.288183681958044\\
3.72023668141307e-05	0.288742135261675\\
3.772042493417e-05	0.28929590769894\\
3.824569722467e-05	0.28984500558657\\
3.87782841458945e-05	0.290401166243282\\
3.93182875570577e-05	0.290957520145268\\
3.98658107358044e-05	0.29150908017751\\
4.04209583979631e-05	0.292055855972059\\
4.09838367175726e-05	0.292597857902123\\
4.15545533471888e-05	0.293146471928317\\
4.21332174384729e-05	0.293695319448936\\
4.27199396630678e-05	0.294239282930554\\
4.3314832233764e-05	0.294778375953357\\
4.39180089259609e-05	0.295312612778895\\
4.45295850994266e-05	0.295842008332825\\
4.5149677720361e-05	0.296374489949971\\
4.57784053837662e-05	0.296910218604457\\
4.64158883361278e-05	0.297441007346561\\
4.70622484984128e-05	0.297966874132686\\
4.77176094893875e-05	0.299873696501041\\
4.83820966492596e-05	0.300506947733182\\
4.90558370636505e-05	0.301140130835243\\
4.97389595879007e-05	0.30177318528425\\
5.04315948717136e-05	0.302406050606749\\
5.11338753841433e-05	0.303038666401417\\
5.18459354389291e-05	0.303670972362364\\
5.25679112201842e-05	0.304302908301803\\
5.32999408084409e-05	0.304934414173521\\
5.40421642070591e-05	0.305570480606952\\
5.47947233690029e-05	0.306220316322271\\
5.55577622239888e-05	0.30686952418954\\
5.63314267060135e-05	0.307518043132351\\
5.71158647812644e-05	0.308165812335407\\
5.79112264764176e-05	0.308812771267121\\
5.87176639073326e-05	0.309458859702546\\
5.95353313081437e-05	0.310104017743861\\
6.03643850607586e-05	0.310748185844135\\
6.1204983724767e-05	0.311391304827876\\
6.2057288067765e-05	0.312039742282278\\
6.29214610961035e-05	0.312700275393574\\
6.37976680860628e-05	0.313359546691799\\
6.46860766154632e-05	0.314017496931912\\
6.55868565957144e-05	0.31467406735733\\
6.65001803043112e-05	0.315329199721658\\
6.74262224177835e-05	0.315982836307277\\
6.83651600451024e-05	0.316634919945635\\
6.9317172761554e-05	0.317285394035447\\
7.02824426430835e-05	0.317934202561599\\
7.12611543011175e-05	0.318587570265491\\
7.22534949178722e-05	0.319252707584569\\
7.32596542821523e-05	0.319915958770732\\
7.42798248256491e-05	0.320577268685698\\
7.53142016597438e-05	0.321236582883874\\
7.63629826128224e-05	0.321893847628431\\
7.74263682681128e-05	0.322549009906519\\
7.85045620020451e-05	0.323202017444772\\
7.95977700231498e-05	0.323852818723795\\
8.07062014114951e-05	0.324519230161836\\
8.18300681586739e-05	0.325185321414575\\
8.29695852083492e-05	0.325848984124791\\
8.41249704973612e-05	0.326510168437998\\
8.52964449974102e-05	0.327168825343354\\
8.64842327573173e-05	0.327824906685624\\
8.76885609458743e-05	0.328478365176095\\
8.89096598952917e-05	0.329132355963124\\
9.01477631452492e-05	0.329800340807548\\
9.14031074875622e-05	0.330465481457885\\
9.26759330114688e-05	0.33112773284677\\
9.39664831495469e-05	0.33178705084698\\
9.5275004724273e-05	0.332443392280177\\
9.66017479952265e-05	0.333096714923671\\
9.79469667069539e-05	0.333746977516644\\
9.9310918137498e-05	0.334394838471649\\
0.000100693863147603	0.335058646983071\\
0.000102096066230605	0.335719179855129\\
0.000103517795563018	0.336376398581147\\
0.000104959323055823	0.337030265670377\\
0.000106420924406472	0.337680744651186\\
0.000107902879151618	0.338327800073634\\
0.000109405470720574	0.338973524751127\\
0.000110928986489522	0.339633296399912\\
0.000112473717836475	0.340289436026752\\
0.000114039960197003	0.340941911317886\\
0.000115628013120738	0.341590691015903\\
0.00011723818032866	0.342235744919549\\
0.00011887076977119	0.342877043881556\\
0.000120526093687084	0.343524406413824\\
0.000122204468663149	0.344177581226424\\
0.000123906215694792	0.344826802105037\\
0.000125631660247412	0.345472043327463\\
0.000127381132318648	0.346113280242032\\
0.000129154966501488	0.346750489263263\\
0.000130953502048267	0.347390509191126\\
0.000132777082935543	0.348038922964243\\
0.000134626057929891	0.348683118703365\\
0.000136500780654601	0.349323076434772\\
0.000138401609657313	0.349958777251786\\
0.000140328908478587	0.350590203307241\\
0.000142283045721435	0.351220769852007\\
0.000144264395121816	0.35186273178875\\
0.000146273335620113	0.352500238911474\\
0.00014831025143361	0.353133277104306\\
0.000150375532129974	0.353761833296964\\
0.000152469572701757	0.354385895454808\\
0.000154592773641948	0.355014292150098\\
0.00015674554102056	0.355648229794654\\
0.000158928286562298	0.356277504415089\\
0.000161141427725302	0.356902107762302\\
0.000163385387780986	0.357522032595761\\
0.000165660595894992	0.358137272671186\\
0.000167967487209265	0.358756242659377\\
0.000170306502925284	0.35938071175162\\
0.000172678090388436	0.360000338875934\\
0.000175082703173572	0.360615121567046\\
0.000177520801171764	0.361225058317421\\
0.000179992850678248	0.361838298684929\\
0.000182499324481615	0.36245698373232\\
0.00018504070195423	0.363070675070154\\
0.000187617469143912	0.363679374941365\\
0.000190230118866895	0.364283086499319\\
0.000192879150802078	0.364889088269496\\
0.000195565071586595	0.365501077589926\\
0.000198288394912707	0.366107940562252\\
0.00020104964162605	0.366709684026432\\
0.000203849339825246	0.367306315678432\\
0.000206688024962908	0.367903000458384\\
0.000209566239948043	0.368507451591097\\
0.000212484535249888	0.36910666278136\\
0.000215443469003188	0.369700645316437\\
0.000218443607114943	0.370289411278951\\
0.000221485523372636	0.370885763174193\\
0.000224569799553977	0.371481904316376\\
0.000227697025538168	0.37207271071807\\
0.000230867799418717	0.372658197930585\\
0.000234082727617829	0.373239278916323\\
0.000237342425002387	0.373831839565707\\
0.000240647515001542	0.374418970131429\\
0.000243998629725955	0.375000689538679\\
0.000247396410088681	0.375577017390845\\
0.000250841505927754	0.376827751947263\\
0.000254334576130465	0.377480526234328\\
0.00025787628875938	0.378133236200093\\
0.000261467321180109	0.378785819452561\\
0.000265108360190854	0.379438213648351\\
0.000268800102153761	0.380090356516257\\
0.000272543253128103	0.380742185881103\\
0.000276338529005317	0.381393639687393\\
0.00028018665564592	0.382052978301574\\
0.00028408836901833	0.382723480872096\\
0.00028804441533963	0.383393405442635\\
0.000292055551218275	0.384062688786338\\
0.000296122543798803	0.384731267919807\\
0.000300246170908555	0.385399080126793\\
0.00030442722120643	0.386066062981199\\
0.000308666494333727	0.386732154370314\\
0.000312964801067075	0.387397292517583\\
0.000317322963473498	0.388061416005204\\
0.000321741815067637	0.388740342645658\\
0.000326222200971167	0.389422589619412\\
0.000330764978074424	0.390103603292833\\
0.000335371015200293	0.390783322066432\\
0.000340041193270371	0.391461684821822\\
0.000344776405473446	0.392138630943102\\
0.000349577557436328	0.392814100337512\\
0.000354445567397044	0.393488033456077\\
0.000359381366380463	0.394162507047329\\
0.000364385898376354	0.394853796273765\\
0.00036946012051993	0.395543321456911\\
0.000374605003274899	0.396231023661372\\
0.000379821530619074	0.396916844610741\\
0.000385110700232557	0.397600726705782\\
0.000390473523688556	0.398282613042097\\
0.000395911026646846	0.398962447427552\\
0.000401424249049932	0.399641713630327\\
0.000407014245321944	0.400338033446969\\
0.000412682084570295	0.401032069090172\\
0.000418428850790158	0.401723765744438\\
0.000424255643071778	0.402413069408865\\
0.00043016357581068	0.403099926911505\\
0.000436153778920801	0.403784285923349\\
0.00044222739805059	0.404466094971397\\
0.000448385594802119	0.405153681412733\\
0.00045462954695324	0.405851025096627\\
0.000460960448682843	0.406545586733723\\
0.000467379510799246	0.407237316923044\\
0.000473887960971765	0.407926167204774\\
0.000480487043965513	0.40861209007015\\
0.000487178021879463	0.409295038970932\\
0.000493962174387832	0.409983320946443\\
0.000500840798984821	0.41068098108515\\
0.000507815211232767	0.411375437981736\\
0.00051488674501375	0.412066647699955\\
0.000522056752784698	0.412754567331478\\
0.000529326605836056	0.413439155001717\\
0.000536697694554048	0.41412036987482\\
0.000544171428686589	0.414811032405669\\
0.000551749237612913	0.415506101037476\\
0.000559432570616938	0.41619757344703\\
0.000567222897164454	0.416885411865921\\
0.000575121707184161	0.417569579613127\\
0.000583130511352622	0.418250041096116\\
0.000591250841383188	0.418938444309394\\
0.000599484250318941	0.419632065381948\\
0.000607832312829723	0.420321763005365\\
0.000616296625513294	0.421007504984675\\
0.000624878807200689	0.421689260245245\\
0.000633580499265825	0.422366998830686\\
0.000642403365939419	0.423058484114793\\
0.00065134909462728	0.423748676272256\\
0.000660419396233031	0.424434642607517\\
0.000669616005485322	0.42511635682089\\
0.000678940681269611	0.425793793745849\\
0.00068839520696455	0.426466929343505\\
0.000697981390783066	0.427155632353475\\
0.000707701066118189	0.427939626948852\\
0.000717556091893692	0.428776690014144\\
0.000727548352919623	0.429611998748064\\
0.000737679760252773	0.430441696184254\\
0.000747952251562182	0.431265760136547\\
0.000758367791499719	0.432087526222033\\
0.000768928372075831	0.432925231319844\\
0.000779636013040524	0.433757069681607\\
0.000790492762269642	0.434586390607733\\
0.000801500696156541	0.435484372956348\\
0.000812661920009195	0.436375878713511\\
0.000823978568452851	0.437260893367829\\
0.000835452805838287	0.438139403850724\\
0.00084708682665574	0.439011398519761\\
0.000858882855954625	0.439901767107715\\
0.000870843149769072	0.440787089350979\\
0.000882969995549409	0.441665668238672\\
0.00089526571259964	0.442537497469016\\
0.000907732652521022	0.443405881418091\\
0.000920373199661822	0.444290567466618\\
0.000933189771573324	0.445168285442768\\
0.0009461848194722	0.446039034407393\\
0.000959360828709315	0.446902814758356\\
0.000972720319245054	0.447774041883856\\
0.000986265846131282	0.448650000865779\\
0.001	0.449518786419072\\
0.00101392540755882	0.450380404243754\\
0.00102804473209331	0.451234861305702\\
0.0010423606739764	0.452094407962734\\
0.0010568759711848	0.452960381124139\\
0.00107159339982267	0.453819002656449\\
0.00108651577465254	0.454670284719377\\
0.00110164594963366	0.455514240657273\\
0.00111698681846782	0.456372314951393\\
0.00113254131515281	0.457227142865993\\
0.00114831241454351	0.458074467917641\\
0.00116430313292088	0.45891430849368\\
0.00118051652856881	0.459768481077236\\
0.00119695570235904	0.460618756090123\\
0.00121362379834424	0.461461380213088\\
0.00123052400435926	0.462296376758656\\
0.00124765955263087	0.463127827665273\\
0.0012650337203959	0.463972829771545\\
0.00128264983052806	0.464810048284361\\
0.00130051125217341	0.465639511301119\\
0.00131862140139475	0.46646124787056\\
0.00133698374182495	0.466976719735154\\
0.00135560178532937	0.467670525058744\\
0.00137447909267754	0.468930538216794\\
0.00139361927422414	0.469645330049704\\
0.00141302599059953	0.470359855061184\\
0.00143270295340983	0.471074045117476\\
0.00145265392594678	0.472237095465092\\
0.0014728827239075	0.472972326539908\\
0.00149339321612425	0.473707002585234\\
0.00151418932530435	0.474441054060624\\
0.00153527502878042	0.475493761194194\\
0.00155665435927106	0.476248862956351\\
0.00157833140565212	0.47700310750547\\
0.0016003103137387	0.477756424303781\\
0.00162259528707809	0.478710946142687\\
0.00164519058775366	0.47948527749645\\
0.00166810053720006	0.480258436756527\\
0.00169132951702965	0.481030352821885\\
0.00171488196987054	0.481912219494654\\
0.00173876240021625	0.482705069992146\\
0.00176297537528721	0.48349642222914\\
0.00178752552590424	0.484286204995192\\
0.00181241754737424	0.48509782625769\\
0.00183765620038817	0.485908419901918\\
0.00186324631193156	0.486717179359828\\
0.00188919277620767	0.487524033779886\\
0.00191550055557353	0.488328913007365\\
0.00194217468148903	0.489131747607397\\
0.00196922025547917	0.48993246888743\\
0.00199664245010979	0.490742531890798\\
0.0020244465099768	0.491563287526838\\
0.00205263775270925	0.492381657321267\\
0.00208122156998634	0.493197573751442\\
0.00211020342856859	0.494010970166686\\
0.00213958887134342	0.494821780807809\\
0.00216938351838518	0.495629940825947\\
0.00219959306803007	0.496448755956069\\
0.00223022329796594	0.497276083804515\\
0.00226128006633728	0.498100484886716\\
0.00229276931286565	0.498921896295208\\
0.00232469705998565	0.499740256147623\\
0.00235706941399673	0.500555503601867\\
0.00238989256623105	0.501382634618799\\
0.0024231727942376	0.502216328628974\\
0.00245691646298279	0.503046633066259\\
0.00249113002606779	0.503873489650585\\
0.00252582002696278	0.504696841241502\\
0.00256099310025846	0.50551663184936\\
0.00259665597293487	0.506340844422341\\
0.00263281546564802	0.50717831186897\\
0.00266947849403432	0.508011943022234\\
0.00270665207003324	0.508841685017148\\
0.00274434330322837	0.509667486221082\\
0.00278255940220713	0.510489296240715\\
0.00282130767593947	0.511316480403084\\
0.00286059553517574	0.512155160114038\\
0.00290043049386399	0.512989577921395\\
0.00294082017058706	0.513819687049085\\
0.00298177229001967	0.514645442022561\\
0.00302329468440578	0.515466798671373\\
0.00306539529505653	0.516306440107391\\
0.00310808217386906	0.517143832708276\\
0.00315136348486648	0.517976563354858\\
0.00319524750575921	0.518804591907555\\
0.0032397426295282	0.51962787957295\\
0.00328485736603004	0.520470441825098\\
0.00333060034362459	0.521309135375677\\
0.00337698031082509	0.522142830734921\\
0.00342400613797143	0.52297149344228\\
0.00347168681892656	0.523795090408592\\
0.00352003147279668	0.524633520869351\\
0.00356904934567523	0.525471881279995\\
0.00361874981241128	0.526304926424309\\
0.00366914237840249	0.52713262778995\\
0.00372023668141307	0.527954958244559\\
0.003772042493417	0.528793627814551\\
0.003824569722467	0.529630072149971\\
0.00387782841458946	0.530460905112254\\
0.00393182875570577	0.531286104330777\\
0.00398658107358044	0.532109665127525\\
0.00404209583979631	0.532948539272696\\
0.00409838367175726	0.533781545857208\\
0.00415545533471888	0.534614470836193\\
0.00421332174384729	0.535513730023681\\
0.00427199396630678	0.536406511130497\\
0.0043314832233764	0.537292799455284\\
0.00439180089259609	0.538172581742362\\
0.00445295850994266	0.539045846165002\\
0.0045149677720361	0.539938579530503\\
0.00457784053837662	0.540825205752329\\
0.00464158883361278	0.541705085953339\\
0.00470622484984128	0.542578213654038\\
0.00477176094893875	0.543449183754577\\
0.00483820966492596	0.544335201768469\\
0.00490558370636505	0.545214248249749\\
0.00497389595879006	0.546086322089205\\
0.00504315948717136	0.546951423518008\\
0.00511338753841433	0.54782550160415\\
0.00518459354389291	0.54870281392184\\
0.00525679112201842	0.549572948402722\\
0.00532999408084409	0.550435910589033\\
0.00540421642070592	0.551291707292334\\
0.00547947233690029	0.55215437617255\\
0.00555577622239888	0.553021719939219\\
0.00563314267060136	0.553881706756277\\
0.00571158647812643	0.554734348639007\\
0.00579112264764176	0.555579658790982\\
0.00587176639073326	0.556441132787093\\
0.00595353313081437	0.557297344544276\\
0.00603643850607587	0.558146047247751\\
0.0061204983724767	0.558987259154735\\
0.0062057288067765	0.559845079774314\\
0.00629214610961034	0.560696754831521\\
0.00637976680860628	0.561540772104277\\
0.00646860766154633	0.562377154786219\\
0.00655868565957143	0.563212508762476\\
0.00665001803043112	0.564058924780596\\
0.00674262224177834	0.564897549631848\\
0.00683651600451024	0.565728411306426\\
0.00693171727615541	0.566551538749602\\
0.00702824426430835	0.567055269693432\\
0.00712611543011175	0.56775100317346\\
0.00722534949178721	0.569015495329291\\
0.00732596542821523	0.569732312593233\\
0.00742798248256492	0.570448881735288\\
0.00753142016597438	0.571165134399411\\
0.00763629826128224	0.572333128013533\\
0.00774263682681127	0.573070522437655\\
0.00785045620020451	0.573807380146202\\
0.00795977700231499	0.574543631340896\\
0.00807062014114951	0.575601775533282\\
0.00818300681586739	0.576359180991472\\
0.00829695852083491	0.577115747008082\\
0.00841249704973612	0.577871402752026\\
0.00852964449974103	0.57883188551523\\
0.00864842327573173	0.579608662769031\\
0.00876885609458743	0.580384284997404\\
0.00889096598952916	0.581158680771\\
0.00901477631452492	0.582047062787598\\
0.00914031074875623	0.582842502644284\\
0.00926759330114688	0.583636460442629\\
0.00939664831495469	0.584428864609818\\
0.00952750047242729	0.585247586603148\\
0.00966017479952265	0.586060913694162\\
0.0097946966706954	0.586872421771581\\
0.0099310918137498	0.587682039588916\\
0.0100693863147603	0.588489696591658\\
0.0102096066230605	0.589295322940518\\
0.0103517795563018	0.590098849534118\\
0.0104959323055823	0.590916929206713\\
0.0106420924406472	0.591740603024163\\
0.0107902879151618	0.59256190369245\\
0.0109405470720574	0.593380763251717\\
0.0110928986489522	0.59419711461072\\
0.0112473717836475	0.595010891566561\\
0.0114039960197003	0.595822028823777\\
0.0115628013120738	0.596649824863407\\
0.011723818032866	0.597480242547184\\
0.011887076977119	0.598307743328316\\
0.0120526093687084	0.599132263829579\\
0.0122204468663149	0.599953741697075\\
0.0123906215694792	0.600772115615715\\
0.0125631660247412	0.601609132211957\\
0.0127381132318648	0.602446064689287\\
0.0129154966501488	0.603279614833268\\
0.0130953502048267	0.604109723872656\\
0.0132777082935543	0.604936334175519\\
0.0134626057929891	0.605759389260705\\
0.0136500780654601	0.606594430131589\\
0.0138401609657313	0.607435272714412\\
0.0140328908478587	0.608272283428805\\
0.0142283045721435	0.60910540890549\\
0.0144264395121816	0.609934597008748\\
0.0146273335620113	0.610759796843588\\
0.014831025143361	0.611598787884021\\
0.0150375532129974	0.612440966020231\\
0.0152469572701757	0.613278883718267\\
0.0154592773641948	0.614112493693225\\
0.015674554102056	0.614941749964361\\
0.0158928286562298	0.615773447085156\\
0.0161141427725302	0.616619068394696\\
0.0163385387780986	0.617460068154163\\
0.0165660595894991	0.618296404368104\\
0.0167967487209265	0.619128036392053\\
0.0170306502925284	0.619963878898911\\
0.0172678090388436	0.620811243117271\\
0.0175082703173573	0.621653641284603\\
0.0177520801171763	0.622491037061617\\
0.0179992850678248	0.623323395489896\\
0.0182499324481615	0.624156392331322\\
0.018504070195423	0.625003836169653\\
0.0187617469143912	0.625845988293348\\
0.0190230118866894	0.626682818310871\\
0.0192879150802078	0.627514297224531\\
0.0195565071586595	0.628348876657366\\
0.0198288394912707	0.629194785638959\\
0.020104964162605	0.630035097988499\\
0.0203849339825246	0.630869789477348\\
0.0206688024962908	0.63169883726719\\
0.0209566239948043	0.632539034285639\\
0.0212484535249888	0.633381853299683\\
0.0215443469003188	0.634218793088942\\
0.0218443607114943	0.635097562417607\\
0.0221485523372636	0.636001101549028\\
0.0224569799553977	0.6368981483643\\
0.0227697025538168	0.637788687691216\\
0.0230867799418717	0.638672705811801\\
0.0234082727617829	0.639565054117753\\
0.0237342425002387	0.640462751786577\\
0.0240647515001542	0.641353694303314\\
0.0243998629725955	0.642237873348237\\
0.0247396410088681	0.643115282010482\\
0.0250841505927754	0.644007145759471\\
0.0254334576130465	0.644897538096879\\
0.025787628875938	0.645780939193004\\
0.0261467321180109	0.646657347532096\\
0.0265108360190854	0.647534022441837\\
0.0268800102153761	0.648422941828311\\
0.0272543253128103	0.649304657196941\\
0.0276338529005317	0.650179172418297\\
0.028018665564592	0.651046492665022\\
0.028408836901833	0.651913473483147\\
0.028804441533963	0.652792629096843\\
0.0292055551218275	0.653664392499424\\
0.0296122543798803	0.654528774153251\\
0.0300246170908555	0.65538578574326\\
0.030442722120643	0.656253323386505\\
0.0308666494333727	0.657121512502233\\
0.0312964801067075	0.657982148569938\\
0.0317322963473498	0.658835248423034\\
0.0321741815067637	0.659700603834892\\
0.0326222200971167	0.66056443418032\\
0.0330764978074424	0.66142055574303\\
0.0335371015200293	0.66226899039399\\
0.0340041193270371	0.663113388279677\\
0.0344776405473446	0.663972114733555\\
0.0349577557436328	0.664822992223667\\
0.0354445567397044	0.665666047523846\\
0.0359381366380463	0.666501308399224\\
0.0364385898376354	0.667345554981318\\
0.036946012051993	0.668190499109972\\
0.0374605003274899	0.669002709686043\\
0.0379821530619074	0.669730203589602\\
0.0385110700232557	0.670457590598108\\
0.0390473523688556	0.671184801097659\\
0.0395911026646846	0.672364836321496\\
0.0401424249049932	0.673113809650519\\
0.0407014245321944	0.673862386299479\\
0.0412682084570295	0.674610494946237\\
0.0418428850790158	0.675683056230541\\
0.0424255643071778	0.676452964025696\\
0.0430163575810679	0.677222170096302\\
0.0436153778920801	0.677990601818002\\
0.044222739805059	0.678968053346081\\
0.0448385594802119	0.679758273521124\\
0.045462954695324	0.680547472898489\\
0.0460960448682843	0.681335577985977\\
0.0467379510799246	0.682243659254281\\
0.0473887960971766	0.683053495470922\\
0.0480487043965513	0.683861979165292\\
0.0487178021879463	0.684680062895213\\
0.0493962174387832	0.685510369031516\\
0.0500840798984821	0.686339054236193\\
0.0507815211232768	0.687166044050428\\
0.0514886745013749	0.687991264638629\\
0.0522056752784698	0.688814642813641\\
0.0529326605836056	0.689636106061438\\
0.0536697694554048	0.690458643776596\\
0.0544171428686589	0.691301175509307\\
0.0551749237612912	0.692141513667505\\
0.0559432570616938	0.692979586528267\\
0.0567222897164454	0.693815323181435\\
0.0575121707184161	0.694648653551627\\
0.0583130511352622	0.695479508419629\\
0.0591250841383188	0.6963172699376\\
0.0599484250318941	0.697168337154249\\
0.0607832312829723	0.698016644283327\\
0.0616296625513294	0.69886212371611\\
0.0624878807200689	0.69970470882653\\
0.0633580499265825	0.700544333989129\\
0.0642403365939419	0.701396400664433\\
0.065134909462728	0.702255520652167\\
0.0660419396233031	0.703111393192605\\
0.0669616005485322	0.703963954939813\\
0.0678940681269611	0.704813143660609\\
0.068839520696455	0.705658898248568\\
0.0697981390783066	0.706514368695208\\
0.0707701066118189	0.707378843385852\\
0.0717556091893693	0.708239596588463\\
0.0727548352919622	0.709096570093484\\
0.0737679760252773	0.709949706913135\\
0.0747952251562182	0.710798951291122\\
0.0758367791499719	0.711664022252987\\
0.0768928372075831	0.712531166123031\\
0.0779636013040524	0.713394133262388\\
0.0790492762269642	0.714252871363066\\
0.080150069615654	0.715107329424384\\
0.0812661920009195	0.7159701603537\\
0.0823978568452852	0.716841894071331\\
0.0835452805838287	0.717709066688453\\
0.084708682665574	0.71857163107318\\
0.0858882855954625	0.719429541460028\\
0.0870843149769072	0.720301779099633\\
0.0882969995549409	0.721176316723987\\
0.089526571259964	0.72204592431515\\
0.0907732652521022	0.722910560342231\\
0.0920373199661822	0.723770184682446\\
0.0933189771573324	0.724645032706929\\
0.09461848194722	0.725520617186201\\
0.0959360828709315	0.726390920621955\\
0.0972720319245054	0.727255907433132\\
0.0986265846131282	0.728117114651084\\
0.1	0.728997611886749\\
0.101392540755881	0.729872527967938\\
0.102804473209331	0.730741832085915\\
0.10423606739764	0.73160549487964\\
0.10568759711848	0.732478498441452\\
0.107159339982267	0.733356980889647\\
0.108651577465254	0.734229566768828\\
0.110164594963366	0.735148367285633\\
0.111698681846782	0.736090880732466\\
0.113254131515281	0.737026861865813\\
0.114831241454351	0.737956288669979\\
0.116430313292088	0.738879140665729\\
0.118051652856881	0.739817795961164\\
0.119695570235904	0.740755389518548\\
0.121362379834424	0.74168615229417\\
0.123052400435926	0.742610069355447\\
0.124765955263087	0.74353426320608\\
0.12650337203959	0.744472413159361\\
0.128264983052806	0.745403470120186\\
0.130051125217341	0.746327424776188\\
0.131862140139475	0.747244269286542\\
0.133698374182495	0.748180526902917\\
0.135560178532937	0.749110863628172\\
0.137447909267754	0.75003385641354\\
0.139361927422414	0.750949503033714\\
0.141302599059953	0.751863151846731\\
0.143270295340983	0.752791784528667\\
0.145265392594678	0.753712847098505\\
0.14728827239075	0.754626342935587\\
0.149339321612425	0.755532276778661\\
0.151418932530435	0.756454535396461\\
0.153527502878042	0.757372733207895\\
0.155665435927106	0.758283159514526\\
0.157833140565212	0.759190390602594\\
0.16003103137387	0.760112799846817\\
0.162259528707809	0.761027234409494\\
0.164519058775366	0.761933708711457\\
0.166810053720006	0.762832238409543\\
0.169132951702965	0.763745302852088\\
0.171488196987054	0.764655113555334\\
0.173876240021625	0.765556791361658\\
0.17629753752872	0.766450357231591\\
0.178752552590424	0.767352800633212\\
0.181241754737424	0.768257166162195\\
0.183765620038817	0.769153242271057\\
0.186324631193156	0.770054266958255\\
0.188919277620767	0.770960866374678\\
0.191550055557353	0.771859005731837\\
0.194217468148902	0.772748715149254\\
0.196922025547917	0.773643627119869\\
0.199664245010979	0.774543389953213\\
0.202444650997681	0.775434563104391\\
0.205263775270925	0.776317181595696\\
0.208122156998634	0.777208743796243\\
0.21102034285686	0.778100955560823\\
0.213958887134342	0.778974986487055\\
0.216938351838519	0.779831985990281\\
0.219959306803007	0.780688695855878\\
0.223022329796594	0.781545030448607\\
0.226128006633728	0.782530600491879\\
0.229276931286565	0.783412205541241\\
0.232469705998565	0.784293159370593\\
0.235706941399673	0.785199895000809\\
0.238989256623105	0.786106299756535\\
0.24231727942376	0.787011762028362\\
0.245691646298279	0.787916191836126\\
0.249113002606779	0.788819499473162\\
0.252582002696278	0.789721595538413\\
0.256099310025846	0.790630576935103\\
0.259665597293487	0.7915576149547\\
0.263281546564802	0.792483129953535\\
0.266947849403432	0.793407031368728\\
0.270665207003324	0.794329229113051\\
0.274434330322836	0.795249633605929\\
0.278255940220713	0.796173315495359\\
0.282130767593947	0.797118025588131\\
0.286059553517575	0.798060613784286\\
0.290043049386399	0.799000990150188\\
0.294082017058706	0.799939065426996\\
0.298177229001967	0.800874751059592\\
0.302329468440578	0.801836544517293\\
0.306539529505653	0.802795779764228\\
0.310808217386906	0.803752282765254\\
0.315136348486648	0.804705965431944\\
0.319524750575921	0.805656740540968\\
0.32397426295282	0.806620907278787\\
0.328485736603005	0.8075946327082\\
0.333060034362459	0.808565097157652\\
0.337698031082509	0.809532214551065\\
0.342400613797143	0.81049589983044\\
0.347168681892656	0.811470061186019\\
0.352003147279668	0.812456019384186\\
0.356904934567523	0.813438183541036\\
0.361874981241128	0.814416470411645\\
0.366914237840249	0.815390797910721\\
0.372023668141307	0.816386188131923\\
0.3772042493417	0.817382038349996\\
0.3824569722467	0.81837356110218\\
0.387782841458945	0.819360676754888\\
0.393182875570577	0.820364192959439\\
0.398658107358044	0.82137230927039\\
0.404209583979631	0.822375644868169\\
0.409838367175726	0.823374123072338\\
0.415545533471887	0.824380044251812\\
0.421332174384729	0.825398953477495\\
0.427199396630678	0.826412627589858\\
0.43314832233764	0.827420993338809\\
0.439180089259609	0.828435026008422\\
0.445295850994265	0.829463207865965\\
0.45149677720361	0.830485700924033\\
0.457784053837662	0.831502435810767\\
0.464158883361278	0.83252988642429\\
0.470622484984128	0.833565779590756\\
0.477176094893874	0.83460008805762\\
0.483820966492596	0.835720901741621\\
0.490558370636505	0.836834851225001\\
0.497389595879007	0.837941868784084\\
0.504315948717136	0.839041888467472\\
0.511338753841432	0.8401676717969\\
0.518459354389291	0.84128686437181\\
0.525679112201842	0.842398651104169\\
0.532999408084409	0.843509365121095\\
0.540421642070592	0.844639856127917\\
0.547947233690028	0.845762531756371\\
0.555577622239888	0.846877335070902\\
0.563314267060135	0.848005524391537\\
0.571158647812643	0.84913818040171\\
0.579112264764176	0.850262557642571\\
0.587176639073326	0.851378605038306\\
0.595353313081437	0.852510930698827\\
0.603643850607586	0.85364394404201\\
0.61204983724767	0.854768225268544\\
0.62057288067765	0.855890807244724\\
0.629214610961035	0.857031491219408\\
0.637976680860628	0.858163041582727\\
0.646860766154632	0.859293043568933\\
0.655868565957143	0.860440406000972\\
0.665001803043112	0.86157823466957\\
0.674262224177835	0.862706493597508\\
0.683651600451024	0.863850754353909\\
0.69317172761554	0.864993845209808\\
0.702824426430835	0.866126972780778\\
0.712611543011175	0.867264441399523\\
0.722534949178722	0.868411753823998\\
0.732596542821523	0.869548711939558\\
0.742798248256491	0.870707988397807\\
0.753142016597438	0.871858457991931\\
0.763629826128224	0.872998185235929\\
0.774263682681128	0.874156024860746\\
0.785045620020451	0.875308564103588\\
0.795977700231498	0.8764499763743\\
0.807062014114951	0.877609659637535\\
0.818300681586739	0.878763158487802\\
0.829695852083492	0.879918971990885\\
0.841249704973612	0.881084176948972\\
0.852964449974102	0.882237503399106\\
0.864842327573173	0.883408172147455\\
0.876885609458743	0.884572428568051\\
0.889096598952917	0.885729786964927\\
0.901477631452492	0.886904546972958\\
0.914031074875622	0.888066675545903\\
0.926759330114688	0.889238709823529\\
0.939664831495469	0.890410514517817\\
0.95275004724273	0.891591724107646\\
0.966017479952265	0.892772731236339\\
0.979469667069539	0.893948136066639\\
0.99310918137498	0.895137849646616\\
1.00693863147603	0.896313796063006\\
1.02096066230605	0.897508194279997\\
1.03517795563018	0.898691941432544\\
1.04959323055823	0.899890289023807\\
1.06420924406472	0.901081291488588\\
1.07902879151618	0.902292354533374\\
1.09405470720574	0.903490043359582\\
1.10928986489522	0.904704546145852\\
1.12473717836475	0.905908328437349\\
1.14039960197003	0.90712876072502\\
1.15628013120738	0.908338019244238\\
1.1723818032866	0.909566784426944\\
1.1887076977119	0.910794860530497\\
1.20526093687084	0.912029663831164\\
1.22204468663149	0.913271333589245\\
1.23906215694792	0.914646527629437\\
1.25631660247412	0.916041980451767\\
1.27381132318648	0.917443621993481\\
1.29154966501488	0.918825669207321\\
1.30953502048267	0.920225108243871\\
1.32777082935543	0.921609428001145\\
1.34626057929891	0.922992912195751\\
1.36500780654601	0.924378636018861\\
1.38401609657313	0.925748770674992\\
1.40328908478587	0.927135000889756\\
1.42283045721435	0.928500324215801\\
1.44264395121816	0.929880046000665\\
1.46273335620113	0.931244488107262\\
1.4831025143361	0.932615114945285\\
1.50375532129974	0.933977720354296\\
1.52469572701757	0.935341375726548\\
1.54592773641948	0.936701161031394\\
1.5674554102056	0.93805982478662\\
1.58928286562298	0.939415779213021\\
1.61141427725302	0.940771290938471\\
1.63385387780986	0.942122377078867\\
1.65660595894992	0.943476439272506\\
1.67967487209265	0.944821594011446\\
1.70306502925284	0.946175775111473\\
1.72678090388436	0.947515097138063\\
1.75082703173572	0.948869648086588\\
1.77520801171764	0.950212531651285\\
1.79992850678248	0.951558256407493\\
1.82499324481615	0.952905912884192\\
1.8504070195423	0.954244584294646\\
1.87617469143912	0.955595169135263\\
1.90230118866895	0.956941445303491\\
1.92879150802078	0.958282321011311\\
1.95565071586595	0.959634847588141\\
1.98288394912707	0.960985792947379\\
2.0104964162605	0.96233465561322\\
2.03849339825246	0.963686021707546\\
2.06688024962908	0.965047068665856\\
2.09566239948044	0.96642495404157\\
2.12484535249888	0.968089656037027\\
2.15443469003188	0.969718403558697\\
2.18443607114943	0.971311508189802\\
2.21485523372636	0.972869286300936\\
2.24569799553978	0.97439205907914\\
2.27697025538168	0.975880152554852\\
2.30867799418717	0.977333897626353\\
2.34082727617829	0.978753630081314\\
2.37342425002387	0.980139690615024\\
2.40647515001543	0.981492424844902\\
2.43998629725955	0.982812183320856\\
2.47396410088681	0.984099321531065\\
2.50841505927754	0.985354199902748\\
2.54334576130465	0.986577183797467\\
2.5787628875938	0.987768643500548\\
2.61467321180109	0.988928954204147\\
2.65108360190854	0.990058495983532\\
2.68800102153761	0.991157653766139\\
2.72543253128103	0.992226817292964\\
2.76338529005317	0.993266381071861\\
2.8018665564592	0.994276744322323\\
2.8408836901833	0.995258310911343\\
2.8804441533963	0.996211489279949\\
2.92055551218275	0.997136692360044\\
2.96122543798804	0.998034337481186\\
3.00246170908555	1\\
3.0442722120643	1\\
3.08666494333727	1\\
3.12964801067075	1\\
3.17322963473498	1\\
3.21741815067637	1\\
3.26222200971167	1\\
3.30764978074424	1\\
3.35371015200293	1\\
3.40041193270371	1\\
3.44776405473446	1\\
3.49577557436327	1\\
3.54445567397044	1\\
3.59381366380463	1\\
3.64385898376355	1\\
3.6946012051993	1\\
3.74605003274899	1\\
3.79821530619074	1\\
3.85110700232557	1\\
3.90473523688556	1\\
3.95911026646846	1\\
4.01424249049932	1\\
4.07014245321944	1\\
4.12682084570295	1\\
4.18428850790158	1\\
4.24255643071778	1\\
4.30163575810679	1\\
4.36153778920801	1\\
4.4222739805059	1\\
4.48385594802119	1\\
4.5462954695324	1\\
4.60960448682843	1\\
4.67379510799246	1\\
4.73887960971765	1\\
4.80487043965513	1\\
4.87178021879463	1\\
4.93962174387832	1\\
5.00840798984821	1\\
5.07815211232767	1\\
5.1488674501375	1\\
5.22056752784697	1\\
5.29326605836056	1\\
5.36697694554048	1\\
5.44171428686589	1\\
5.51749237612913	1\\
5.59432570616938	1\\
5.67222897164455	1\\
5.75121707184161	1\\
5.83130511352622	1\\
5.91250841383188	1\\
5.99484250318941	1\\
6.07832312829724	1\\
6.16296625513294	1\\
6.24878807200689	1\\
6.33580499265825	1\\
6.42403365939419	1\\
6.51349094627281	1\\
6.6041939623303	1\\
6.69616005485322	1\\
6.78940681269611	1\\
6.8839520696455	1\\
6.97981390783067	1\\
7.07701066118189	1\\
7.17556091893692	1\\
7.27548352919623	1\\
7.37679760252773	1\\
7.47952251562183	1\\
7.58367791499719	1\\
7.68928372075831	1\\
7.79636013040524	1\\
7.90492762269642	1\\
8.01500696156541	1\\
8.12661920009194	1\\
8.23978568452851	1\\
8.35452805838287	1\\
8.4708682665574	1\\
8.58882855954626	1\\
8.70843149769072	1\\
8.82969995549408	1\\
8.9526571259964	1\\
9.07732652521022	1\\
9.20373199661823	1\\
9.33189771573324	1\\
9.46184819472199	1\\
9.59360828709315	1\\
9.72720319245054	1\\
9.86265846131283	1\\
10	1\\
};
\addlegendentry{Optimal tradeoff\\ (\cref{eq:optimal-utility})}

\addplot[3r-exact, line width=2pt]
  table[row sep=crcr]{%
1e-05	0.100000497169791\\
1.01392540755881e-05	0.100000510923257\\
1.02804473209331e-05	0.100000524868244\\
1.0423606739764e-05	0.100000539007421\\
1.05687597118481e-05	0.10000055334349\\
1.07159339982267e-05	0.100000567879195\\
1.08651577465254e-05	0.100000582617314\\
1.10164594963366e-05	0.100000597560667\\
1.11698681846782e-05	0.100000612712111\\
1.13254131515281e-05	0.100000628074545\\
1.14831241454351e-05	0.100000643650906\\
1.16430313292088e-05	0.100000659444174\\
1.18051652856881e-05	0.100000675457368\\
1.19695570235904e-05	0.100000691693552\\
1.21362379834424e-05	0.100000708155829\\
1.23052400435926e-05	0.100000724847351\\
1.24765955263087e-05	0.100000741771307\\
1.2650337203959e-05	0.100000758930936\\
1.28264983052806e-05	0.100000776329518\\
1.30051125217341e-05	0.100000793970381\\
1.31862140139475e-05	0.1000008118569\\
1.33698374182495e-05	0.100000829992494\\
1.35560178532937e-05	0.100000848380634\\
1.37447909267754e-05	0.100000867024834\\
1.39361927422414e-05	0.100000885928661\\
1.41302599059953e-05	0.10000090509573\\
1.43270295340983e-05	0.100000924529708\\
1.45265392594678e-05	0.100000944234309\\
1.4728827239075e-05	0.100000964213305\\
1.49339321612425e-05	0.100000984470515\\
1.51418932530435e-05	0.100001005009813\\
1.53527502878042e-05	0.100001025835127\\
1.55665435927106e-05	0.100001046950442\\
1.57833140565212e-05	0.100001068359794\\
1.6003103137387e-05	0.100001090067278\\
1.62259528707809e-05	0.100001112077047\\
1.64519058775366e-05	0.100001134393308\\
1.66810053720006e-05	0.100001157020332\\
1.69132951702965e-05	0.100001179962444\\
1.71488196987054e-05	0.100001203224032\\
1.73876240021625e-05	0.100001226809545\\
1.7629753752872e-05	0.100001250723495\\
1.78752552590424e-05	0.100001274970454\\
1.81241754737424e-05	0.100001299555059\\
1.83765620038817e-05	0.100001324482014\\
1.86324631193156e-05	0.100001349756084\\
1.88919277620766e-05	0.100001375382104\\
1.91550055557353e-05	0.100001401364974\\
1.94217468148902e-05	0.100001427709664\\
1.96922025547917e-05	0.100001454421212\\
1.99664245010979e-05	0.100001481504727\\
2.0244465099768e-05	0.100001508965388\\
2.05263775270925e-05	0.100001536808448\\
2.08122156998634e-05	0.100001565039231\\
2.1102034285686e-05	0.100001593663136\\
2.13958887134342e-05	0.100001622685638\\
2.16938351838519e-05	0.100001652112287\\
2.19959306803007e-05	0.100001681948712\\
2.23022329796594e-05	0.100001712200617\\
2.26128006633728e-05	0.10000174287379\\
2.29276931286565e-05	0.100001773974096\\
2.32469705998565e-05	0.100001805507482\\
2.35706941399673e-05	0.100001837479981\\
2.38989256623105e-05	0.100001869897707\\
2.4231727942376e-05	0.100001902766858\\
2.45691646298279e-05	0.100001936093723\\
2.49113002606779e-05	0.100001969884673\\
2.52582002696278e-05	0.100002004146173\\
2.56099310025846e-05	0.100002038884774\\
2.59665597293487e-05	0.10000207410712\\
2.63281546564802e-05	0.200000018842892\\
2.66947849403432e-05	0.200000055053283\\
2.70665207003324e-05	0.200000091767913\\
2.74434330322836e-05	0.200000128993801\\
2.78255940220713e-05	0.200000166738068\\
2.82130767593947e-05	0.200000205007932\\
2.86059553517574e-05	0.200000243810712\\
2.90043049386399e-05	0.200000283153829\\
2.94082017058706e-05	0.200000323044806\\
2.98177229001967e-05	0.200000363491273\\
3.02329468440578e-05	0.200000404500966\\
3.06539529505653e-05	0.200000446081727\\
3.10808217386906e-05	0.200000488241507\\
3.15136348486648e-05	0.200000530988371\\
3.19524750575921e-05	0.200000574330492\\
3.2397426295282e-05	0.200000618276161\\
3.28485736603005e-05	0.200000662833781\\
3.33060034362459e-05	0.200000708011874\\
3.37698031082509e-05	0.200000753819079\\
3.42400613797143e-05	0.200000800264158\\
3.47168681892656e-05	0.200000847355992\\
3.52003147279668e-05	0.200000895103588\\
3.56904934567523e-05	0.200000943516076\\
3.61874981241128e-05	0.200000992602716\\
3.66914237840249e-05	0.200001042372896\\
3.72023668141307e-05	0.200001092836132\\
3.772042493417e-05	0.200001144002076\\
3.824569722467e-05	0.200001195880514\\
3.87782841458945e-05	0.200001248481366\\
3.93182875570577e-05	0.200001301814692\\
3.98658107358044e-05	0.200001355890691\\
4.04209583979631e-05	0.200001410719706\\
4.09838367175726e-05	0.200001466312221\\
4.15545533471888e-05	0.20000152267887\\
4.21332174384729e-05	0.20000157983043\\
4.27199396630678e-05	0.200001637777832\\
4.3314832233764e-05	0.200001696532158\\
4.39180089259609e-05	0.200001756104644\\
4.45295850994266e-05	0.200001816506683\\
4.5149677720361e-05	0.200001877749825\\
4.57784053837662e-05	0.200001939845785\\
4.64158883361278e-05	0.200002002806436\\
4.70622484984128e-05	0.200002066643819\\
4.77176094893875e-05	0.200002131373975\\
4.83820966492596e-05	0.200002197001858\\
4.90558370636505e-05	0.20000226354362\\
4.97389595879007e-05	0.200002331011988\\
5.04315948717136e-05	0.200002399419865\\
5.11338753841433e-05	0.200002468780333\\
5.18459354389291e-05	0.200002539106658\\
5.25679112201842e-05	0.200002610412289\\
5.32999408084409e-05	0.200002682710861\\
5.40421642070591e-05	0.200002756016203\\
5.47947233690029e-05	0.200002830342333\\
5.55577622239888e-05	0.200002905703466\\
5.63314267060135e-05	0.200002982114014\\
5.71158647812644e-05	0.200003059588589\\
5.79112264764176e-05	0.200003138142009\\
5.87176639073326e-05	0.200003217789296\\
5.95353313081437e-05	0.200003298545682\\
6.03643850607586e-05	0.200003380426612\\
6.1204983724767e-05	0.200003463447743\\
6.2057288067765e-05	0.200003547624954\\
6.29214610961035e-05	0.200003632974342\\
6.37976680860628e-05	0.200003719512231\\
6.46860766154632e-05	0.200003807255168\\
6.55868565957144e-05	0.200003896219936\\
6.65001803043112e-05	0.200003986423546\\
6.74262224177835e-05	0.200004077883251\\
6.83651600451024e-05	0.200004170616541\\
6.9317172761554e-05	0.20000426464115\\
7.02824426430835e-05	0.200004359975059\\
7.12611543011175e-05	0.200004456636501\\
7.22534949178722e-05	0.200004554643961\\
7.32596542821523e-05	0.200004654016181\\
7.42798248256491e-05	0.200004754772165\\
7.53142016597438e-05	0.200004856931183\\
7.63629826128224e-05	0.200004960512771\\
7.74263682681128e-05	0.200005065536738\\
7.85045620020451e-05	0.200005172023168\\
7.95977700231498e-05	0.200005279992427\\
8.07062014114951e-05	0.200005389465161\\
8.18300681586739e-05	0.200005500462306\\
8.29695852083492e-05	0.200005613005089\\
8.41249704973612e-05	0.200005727115032\\
8.52964449974102e-05	0.200005842813959\\
8.64842327573173e-05	0.200005960123994\\
8.76885609458743e-05	0.200006079067571\\
8.89096598952917e-05	0.200006199667437\\
9.01477631452492e-05	0.200006321946656\\
9.14031074875622e-05	0.200006445928611\\
9.26759330114688e-05	0.200006571637012\\
9.39664831495469e-05	0.2000066990959\\
9.5275004724273e-05	0.200006828329648\\
9.66017479952265e-05	0.200006959362972\\
9.79469667069539e-05	0.200007092220929\\
9.9310918137498e-05	0.200007226928926\\
0.000100693863147603	0.200007363512725\\
0.000102096066230605	0.200007501998444\\
0.000103517795563018	0.200007642412568\\
0.000104959323055823	0.200007784781947\\
0.000106420924406472	0.200007929133808\\
0.000107902879151618	0.200008075495756\\
0.000109405470720574	0.200008223895779\\
0.000110928986489522	0.200008374362258\\
0.000112473717836475	0.200008526923966\\
0.000114039960197003	0.200008681610077\\
0.000115628013120738	0.200008838450173\\
0.00011723818032866	0.200008997474247\\
0.00011887076977119	0.200009158712708\\
0.000120526093687084	0.200009322196391\\
0.000122204468663149	0.200009487956559\\
0.000123906215694792	0.20000965602491\\
0.000125631660247412	0.200009826433584\\
0.000127381132318648	0.200009999215169\\
0.000129154966501488	0.200010174402704\\
0.000130953502048267	0.200010352029692\\
0.000132777082935543	0.200010532130099\\
0.000134626057929891	0.200010714738365\\
0.000136500780654601	0.200010899889412\\
0.000138401609657313	0.300000083355723\\
0.000140328908478587	0.300000273706052\\
0.000142283045721435	0.300000466706899\\
0.000144264395121816	0.300000662395169\\
0.000146273335620113	0.300000860808281\\
0.00014831025143361	0.300001061984172\\
0.000150375532129974	0.300001265961311\\
0.000152469572701757	0.300001472778699\\
0.000154592773641948	0.300001682475882\\
0.00015674554102056	0.300001895092957\\
0.000158928286562298	0.300002110670578\\
0.000161141427725302	0.300002329249965\\
0.000163385387780986	0.300002550872911\\
0.000165660595894992	0.300002775581794\\
0.000167967487209265	0.300003003419579\\
0.000170306502925284	0.300003234429829\\
0.000172678090388436	0.300003468656715\\
0.000175082703173572	0.300003706145023\\
0.000177520801171764	0.300003946940161\\
0.000179992850678248	0.300004191088169\\
0.000182499324481615	0.30000443863573\\
0.00018504070195423	0.300004689630174\\
0.000187617469143912	0.300004944119493\\
0.000190230118866895	0.300005202152345\\
0.000192879150802078	0.300005463778065\\
0.000195565071586595	0.300005729046676\\
0.000198288394912707	0.300005998008897\\
0.00020104964162605	0.300006270716152\\
0.000203849339825246	0.300006547220583\\
0.000206688024962908	0.300006827575056\\
0.000209566239948043	0.300007111833172\\
0.000212484535249888	0.300007400049281\\
0.000215443469003188	0.300007692278488\\
0.000218443607114943	0.300007988576663\\
0.000221485523372636	0.300008289000458\\
0.000224569799553977	0.30000859360731\\
0.000227697025538168	0.300008902455457\\
0.000230867799418717	0.300009215603948\\
0.000234082727617829	0.300009533112652\\
0.000237342425002387	0.300009855042272\\
0.000240647515001542	0.300010181454359\\
0.000243998629725955	0.300010512411315\\
0.000247396410088681	0.300010847976417\\
0.000250841505927754	0.300011188319437\\
0.000254334576130465	0.300011533300797\\
0.00025787628875938	0.300011883085752\\
0.000261467321180109	0.300012237741185\\
0.000265108360190854	0.300012597334905\\
0.000268800102153761	0.300012961935669\\
0.000272543253128103	0.300013331613189\\
0.000276338529005317	0.300013706438148\\
0.00028018665564592	0.300014086482213\\
0.00028408836901833	0.300014471818049\\
0.00028804441533963	0.300014862519332\\
0.000292055551218275	0.300015258660764\\
0.000296122543798803	0.300015660318085\\
0.000300246170908555	0.300016067568093\\
0.00030442722120643	0.300016480488652\\
0.000308666494333727	0.30001689915871\\
0.000312964801067075	0.300017323658315\\
0.000317322963473498	0.300017754068629\\
0.000321741815067637	0.300018190471944\\
0.000326222200971167	0.300018632951696\\
0.000330764978074424	0.300019081592485\\
0.000335371015200293	0.300019536480086\\
0.000340041193270371	0.300019997701469\\
0.000344776405473446	0.300020465344815\\
0.000349577557436328	0.300020939499531\\
0.000354445567397044	0.300021420256271\\
0.000359381366380463	0.300021907706947\\
0.000364385898376354	0.300022401944754\\
0.00036946012051993	0.300022903064182\\
0.000374605003274899	0.300023411161036\\
0.000379821530619074	0.300023926332457\\
0.000385110700232557	0.300024448676936\\
0.000390473523688556	0.300024978294334\\
0.000395911026646846	0.300025515285903\\
0.000401424249049932	0.300026059754305\\
0.000407014245321944	0.30002661180363\\
0.000412682084570295	0.300027171539417\\
0.000418428850790158	0.300027739068672\\
0.000424255643071778	0.300028314499895\\
0.00043016357581068	0.30002889794309\\
0.000436153778920801	0.300029489509796\\
0.00044222739805059	0.300030089313104\\
0.000448385594802119	0.300030697467678\\
0.00045462954695324	0.300031314089777\\
0.000460960448682843	0.30003193929728\\
0.000467379510799246	0.300032573209706\\
0.000473887960971765	0.300033215948235\\
0.000480487043965513	0.300033867635736\\
0.000487178021879463	0.300034528396788\\
0.000493962174387832	0.300035198357703\\
0.000500840798984821	0.300035877646549\\
0.000507815211232767	0.30003656639318\\
0.00051488674501375	0.300037264729253\\
0.000522056752784698	0.300037972788259\\
0.000529326605836056	0.300038690705548\\
0.000536697694554048	0.300039418618352\\
0.000544171428686589	0.300040156665812\\
0.000551749237612913	0.300040904989007\\
0.000559432570616938	0.300041663730977\\
0.000567222897164454	0.300042433036755\\
0.000575121707184161	0.300043213053389\\
0.000583130511352622	0.300044003929976\\
0.000591250841383188	0.300044805817686\\
0.000599484250318941	0.300045618869793\\
0.000607832312829723	0.300046443241704\\
0.000616296625513294	0.300047279090988\\
0.000624878807200689	0.300048126577406\\
0.000633580499265825	0.300048985862942\\
0.000642403365939419	0.300049857111836\\
0.00065134909462728	0.300050740490608\\
0.000660419396233031	0.300051636168101\\
0.000669616005485322	0.300052544315503\\
0.000678940681269611	0.300053465106386\\
0.00068839520696455	0.300054398716734\\
0.000697981390783066	0.300055345324984\\
0.000707701066118189	0.30005630511205\\
0.000717556091893692	0.300057278261368\\
0.000727548352919623	0.400000372124557\\
0.000737679760252773	0.400001372752961\\
0.000747952251562182	0.400002387310347\\
0.000758367791499719	0.400003415990539\\
0.000768928372075831	0.400004458990052\\
0.000779636013040524	0.400005516508135\\
0.000790492762269642	0.400006588746808\\
0.000801500696156541	0.400007675910898\\
0.000812661920009195	0.400008778208083\\
0.000823978568452851	0.400009895848924\\
0.000835452805838287	0.400011029046913\\
0.00084708682665574	0.400012178018509\\
0.000858882855954625	0.400013342983178\\
0.000870843149769072	0.40001452416344\\
0.000882969995549409	0.400015721784906\\
0.00089526571259964	0.400016936076325\\
0.000907732652521022	0.400018167269626\\
0.000920373199661822	0.400019415599959\\
0.000933189771573324	0.400020681305746\\
0.0009461848194722	0.40002196462872\\
0.000959360828709315	0.400023265813977\\
0.000972720319245054	0.400024585110016\\
0.000986265846131282	0.400025922768793\\
0.001	0.400027279045764\\
0.00101392540755882	0.400028654199935\\
0.00102804473209331	0.400030048493913\\
0.0010423606739764	0.400031462193953\\
0.0010568759711848	0.400032895570011\\
0.00107159339982267	0.400034348895794\\
0.00108651577465254	0.400035822448811\\
0.00110164594963366	0.400037316510429\\
0.00111698681846782	0.400038831365925\\
0.00113254131515281	0.400040367304537\\
0.00114831241454351	0.400041924619525\\
0.00116430313292088	0.40004350360822\\
0.00118051652856881	0.400045104572087\\
0.00119695570235904	0.400046727816778\\
0.00121362379834424	0.40004837365219\\
0.00123052400435926	0.400050042392527\\
0.00124765955263087	0.400051734356356\\
0.0012650337203959	0.40005344986667\\
0.00128264983052806	0.40005518925095\\
0.00130051125217341	0.400056952841222\\
0.00131862140139475	0.400058740974127\\
0.00133698374182495	0.400060557085253\\
0.00135560178532937	0.400062395522841\\
0.00137447909267754	0.400064259549774\\
0.00139361927422414	0.400066149522066\\
0.00141302599059953	0.400068065800681\\
0.00143270295340983	0.400070008751601\\
0.00145265392594678	0.400071978745893\\
0.0014728827239075	0.400073976159782\\
0.00149339321612425	0.400076001374723\\
0.00151418932530435	0.400078054777471\\
0.00153527502878042	0.400080136760156\\
0.00155665435927106	0.400082247720358\\
0.00157833140565212	0.400084388061182\\
0.0016003103137387	0.400086558191334\\
0.00162259528707809	0.4000887585252\\
0.00164519058775366	0.400090989482925\\
0.00166810053720006	0.400093251490489\\
0.00169132951702965	0.400095544979795\\
0.00171488196987054	0.400097870388742\\
0.00173876240021625	0.400100228161317\\
0.00176297537528721	0.400102618747675\\
0.00178752552590424	0.400105042604222\\
0.00181241754737424	0.400107500193709\\
0.00183765620038817	0.400109991985311\\
0.00186324631193156	0.400112518454724\\
0.00188919277620767	0.40011508008425\\
0.00191550055557353	0.400117677362891\\
0.00194217468148903	0.400120310786442\\
0.00196922025547917	0.400122980857583\\
0.00199664245010979	0.400125688085977\\
0.0020244465099768	0.400128432988364\\
0.00205263775270925	0.400131216088662\\
0.00208122156998634	0.400134037918064\\
0.00211020342856859	0.400136899015141\\
0.00213958887134342	0.400139799925941\\
0.00216938351838518	0.400142741204095\\
0.00219959306803007	0.400145723410921\\
0.00223022329796594	0.400148747115532\\
0.00226128006633728	0.400151812894943\\
0.00229276931286565	0.400154921334178\\
0.00232469705998565	0.400158073026384\\
0.00235706941399673	0.400161268572943\\
0.00238989256623105	0.400164508583584\\
0.0024231727942376	0.400167793676501\\
0.00245691646298279	0.400171124478468\\
0.00249113002606779	0.400174501624959\\
0.00252582002696278	0.40017792576027\\
0.00256099310025846	0.400181397537634\\
0.00259665597293487	0.400184917619356\\
0.00263281546564802	0.400188486676926\\
0.00266947849403432	0.400192105391157\\
0.00270665207003324	0.400195774452307\\
0.00274434330322837	0.40019949456021\\
0.00278255940220713	0.400203266424413\\
0.00282130767593947	0.400207090764306\\
0.00286059553517574	0.400210968309258\\
0.00290043049386399	0.40021489979876\\
0.00294082017058706	0.400218885982555\\
0.00298177229001967	0.400222927620793\\
0.00302329468440578	0.400227025484161\\
0.00306539529505653	0.400231180354039\\
0.00310808217386906	0.400235393022643\\
0.00315136348486648	0.400239664293175\\
0.00319524750575921	0.400243994979975\\
0.0032397426295282	0.400248385908675\\
0.00328485736603004	0.400252837916356\\
0.00333060034362459	0.400257351851704\\
0.00337698031082509	0.40026192857517\\
0.00342400613797143	0.400266568959136\\
0.00347168681892656	0.400271273888074\\
0.00352003147279668	0.400276044258719\\
0.00356904934567523	0.400280880980232\\
0.00361874981241128	0.400285784974378\\
0.00366914237840249	0.400290757175693\\
0.00372023668141307	0.400295798531665\\
0.003772042493417	0.400300910002911\\
0.003824569722467	0.500002065879712\\
0.00387782841458946	0.500007325872404\\
0.00393182875570577	0.50001265896963\\
0.00398658107358044	0.500018066185395\\
0.00404209583979631	0.500023548547709\\
0.00409838367175726	0.500029107098787\\
0.00415545533471888	0.500034742895233\\
0.00421332174384729	0.500040457008247\\
0.00427199396630678	0.500046250523819\\
0.0043314832233764	0.500052124542933\\
0.00439180089259609	0.500058080181774\\
0.00445295850994266	0.50006411857193\\
0.0045149677720361	0.500070240860612\\
0.00457784053837662	0.50007644821086\\
0.00464158883361278	0.500082741801761\\
0.00470622484984128	0.500089122828671\\
0.00477176094893875	0.500095592503435\\
0.00483820966492596	0.500102152054614\\
0.00490558370636505	0.500108802727709\\
0.00497389595879006	0.500115545785399\\
0.00504315948717136	0.500122382507769\\
0.00511338753841433	0.500129314192552\\
0.00518459354389291	0.500136342155369\\
0.00525679112201842	0.500143467729969\\
0.00532999408084409	0.500150692268482\\
0.00540421642070592	0.500158017141665\\
0.00547947233690029	0.500165443739159\\
0.00555577622239888	0.500172973469743\\
0.00563314267060136	0.500180607761598\\
0.00571158647812643	0.500188348062568\\
0.00579112264764176	0.500196195840429\\
0.00587176639073326	0.500204152583162\\
0.00595353313081437	0.500212219799223\\
0.00603643850607587	0.500220399017826\\
0.0061204983724767	0.500228691789224\\
0.0062057288067765	0.500237099684992\\
0.00629214610961034	0.50024562429832\\
0.00637976680860628	0.500254267244304\\
0.00646860766154633	0.500263030160246\\
0.00655868565957143	0.500271914705951\\
0.00665001803043112	0.500280922564037\\
0.00674262224177834	0.500290055440242\\
0.00683651600451024	0.500299315063734\\
0.00693171727615541	0.500308703187435\\
0.00702824426430835	0.500318307091898\\
0.00712611543011175	0.500327962838012\\
0.00722534949178721	0.500337752722715\\
0.00732596542821523	0.500347678604932\\
0.00742798248256492	0.500357742369224\\
0.00753142016597438	0.500367945926134\\
0.00763629826128224	0.500378291212545\\
0.00774263682681127	0.500388780192039\\
0.00785045620020451	0.500399414855257\\
0.00795977700231499	0.500410197220273\\
0.00807062014114951	0.500421129332966\\
0.00818300681586739	0.5004322132674\\
0.00829695852083491	0.500443451126203\\
0.00841249704973612	0.500454845040963\\
0.00852964449974103	0.500466397172618\\
0.00864842327573173	0.500478109711856\\
0.00876885609458743	0.50048998487952\\
0.00889096598952916	0.500502024927021\\
0.00901477631452492	0.500514232136746\\
0.00914031074875623	0.500526608822487\\
0.00926759330114688	0.500539157329865\\
0.00939664831495469	0.500551880036759\\
0.00952750047242729	0.500564779353749\\
0.00966017479952265	0.500577857724557\\
0.0097946966706954	0.500591117626496\\
0.0099310918137498	0.500604561570928\\
0.0100693863147603	0.500618192103723\\
0.0102096066230605	0.500632011805729\\
0.0103517795563018	0.500646023293244\\
0.0104959323055823	0.500660229218497\\
0.0106420924406472	0.500674632270134\\
0.0107902879151618	0.500689235173709\\
0.0109405470720574	0.500704040692187\\
0.0110928986489522	0.500719051626447\\
0.0112473717836475	0.500734270815794\\
0.0114039960197003	0.500749701138479\\
0.0115628013120738	0.500765345512226\\
0.011723818032866	0.50078120689476\\
0.011887076977119	0.500797288284353\\
0.0120526093687084	0.500813592720366\\
0.0122204468663149	0.500830123283805\\
0.0123906215694792	0.50084688309788\\
0.0125631660247412	0.500863875328576\\
0.0127381132318648	0.500881103185224\\
0.0129154966501488	0.50089856992109\\
0.0130953502048267	0.50091627883396\\
0.0132777082935543	0.500934233266743\\
0.0134626057929891	0.500952436608072\\
0.0136500780654601	0.500970892292923\\
0.0138401609657313	0.500989603803233\\
0.0140328908478587	0.50100857466853\\
0.0142283045721435	0.501027808466571\\
0.0144264395121816	0.501047308823991\\
0.0146273335620113	0.501067079416951\\
0.014831025143361	0.501087123971808\\
0.0150375532129974	0.501107446265779\\
0.0152469572701757	0.501128050127625\\
0.0154592773641948	0.501148939438339\\
0.015674554102056	0.501170118131841\\
0.0158928286562298	0.501191590195685\\
0.0161141427725302	0.501213359671776\\
0.0163385387780986	0.501235430657089\\
0.0165660595894991	0.501257807304407\\
0.0167967487209265	0.501280493823061\\
0.0170306502925284	0.501303494479683\\
0.0172678090388436	0.501326813598966\\
0.0175082703173573	0.501350455564434\\
0.0177520801171763	0.501374424819227\\
0.0179992850678248	0.501398725866884\\
0.0182499324481615	0.501423363272151\\
0.018504070195423	0.501448341661787\\
0.0187617469143912	0.501473665725383\\
0.0190230118866894	0.501499340216195\\
0.0192879150802078	0.501525369951987\\
0.0195565071586595	0.501551759815876\\
0.0198288394912707	0.5015785147572\\
0.020104964162605	0.600023916843541\\
0.0203849339825246	0.600051562900722\\
0.0206688024962908	0.600079589989552\\
0.0209566239948043	0.600108003305825\\
0.0212484535249888	0.600136808114622\\
0.0215443469003188	0.600166009751188\\
0.0218443607114943	0.600195613621827\\
0.0221485523372636	0.600225625204798\\
0.0224569799553977	0.600256050051226\\
0.0227697025538168	0.600286893786022\\
0.0230867799418717	0.60031816210881\\
0.0234082727617829	0.600349860794876\\
0.0237342425002387	0.600381995696107\\
0.0240647515001542	0.600414572741962\\
0.0243998629725955	0.60044759794044\\
0.0247396410088681	0.600481077379061\\
0.0250841505927754	0.600515017225859\\
0.0254334576130465	0.600549423730389\\
0.025787628875938	0.600584303224738\\
0.0261467321180109	0.600619662124549\\
0.0265108360190854	0.600655506930062\\
0.0268800102153761	0.600691844227155\\
0.0272543253128103	0.600728680688406\\
0.0276338529005317	0.60076602307416\\
0.028018665564592	0.60080387823361\\
0.028408836901833	0.600842253105887\\
0.028804441533963	0.600881154721163\\
0.0292055551218275	0.600920590201764\\
0.0296122543798803	0.600960566763297\\
0.0300246170908555	0.601001091715782\\
0.030442722120643	0.601042172464805\\
0.0308666494333727	0.60108381651267\\
0.0312964801067075	0.601126031459579\\
0.0317322963473498	0.601168825004803\\
0.0321741815067637	0.601212204947884\\
0.0326222200971167	0.601256179189835\\
0.0330764978074424	0.601300755734361\\
0.0335371015200293	0.601345942689081\\
0.0340041193270371	0.601391748266774\\
0.0344776405473446	0.601438180786624\\
0.0349577557436328	0.601485248675489\\
0.0354445567397044	0.601532960469172\\
0.0359381366380463	0.601581324813708\\
0.0364385898376354	0.601630350466662\\
0.036946012051993	0.601680046298439\\
0.0374605003274899	0.60173295767036\\
0.0379821530619074	0.601784173141133\\
0.0385110700232557	0.601836092716561\\
0.0390473523688556	0.601888725948263\\
0.0395911026646846	0.601942082513832\\
0.0401424249049932	0.6019961722184\\
0.0407014245321944	0.602051004996205\\
0.0412682084570295	0.602106590912195\\
0.0418428850790158	0.602162940163628\\
0.0424255643071778	0.602220063081701\\
0.0430163575810679	0.602277970133196\\
0.0436153778920801	0.602336671922134\\
0.044222739805059	0.602396179191456\\
0.0448385594802119	0.602456502824711\\
0.045462954695324	0.602517653847774\\
0.0460960448682843	0.602579643430565\\
0.0467379510799246	0.602642482888797\\
0.0473887960971766	0.602706183685741\\
0.0480487043965513	0.602770757433997\\
0.0487178021879463	0.602836215897297\\
0.0493962174387832	0.602902570992314\\
0.0500840798984821	0.602969834790495\\
0.0507815211232768	0.603038019519907\\
0.0514886745013749	0.603107137567103\\
0.0522056752784698	0.603177201479004\\
0.0529326605836056	0.603248223964802\\
0.0536697694554048	0.603320217897872\\
0.0544171428686589	0.603393196317711\\
0.0551749237612912	0.603467172431889\\
0.0559432570616938	0.603542159618017\\
0.0567222897164454	0.603618171425739\\
0.0575121707184161	0.603695221578728\\
0.0583130511352622	0.603773323976713\\
0.0591250841383188	0.60385249269752\\
0.0599484250318941	0.603932741999119\\
0.0607832312829723	0.604014086321708\\
0.0616296625513294	0.604096540289794\\
0.0624878807200689	0.604180118714305\\
0.0633580499265825	0.604264836594715\\
0.0642403365939419	0.60435070912118\\
0.065134909462728	0.6044377516767\\
0.0660419396233031	0.604525979839291\\
0.0669616005485322	0.604615409384176\\
0.0678940681269611	0.604706056285995\\
0.068839520696455	0.604797936721021\\
0.0697981390783066	0.604891067069407\\
0.0707701066118189	0.604985463917438\\
0.0717556091893693	0.605081144059799\\
0.0727548352919622	0.605178124501866\\
0.0737679760252773	0.605276422462005\\
0.0747952251562182	0.605376055373889\\
0.0758367791499719	0.605477040888829\\
0.0768928372075831	0.605579396878121\\
0.0779636013040524	0.605683141435406\\
0.0790492762269642	0.605788292879045\\
0.080150069615654	0.605894869754503\\
0.0812661920009195	0.606002890836758\\
0.0823978568452852	0.606112375132708\\
0.0835452805838287	0.606223341883604\\
0.084708682665574	0.606335810567485\\
0.0858882855954625	0.606449800901633\\
0.0870843149769072	0.606565332845037\\
0.0882969995549409	0.606682426600863\\
0.089526571259964	0.606801102618942\\
0.0907732652521022	0.606921381598268\\
0.0920373199661822	0.607043284489497\\
0.0933189771573324	0.607166832497467\\
0.09461848194722	0.607292047083718\\
0.0959360828709315	0.607418949969025\\
0.0972720319245054	0.607547563135935\\
0.0986265846131282	0.607677908831315\\
0.1	0.607810009568903\\
0.101392540755881	0.700090443617599\\
0.102804473209331	0.700229780696896\\
0.10423606739764	0.700370957706065\\
0.10568759711848	0.700513997525164\\
0.107159339982267	0.700658923279049\\
0.108651577465254	0.700805758338835\\
0.110164594963366	0.70095452632334\\
0.111698681846782	0.701105251100486\\
0.113254131515281	0.701257956788674\\
0.114831241454351	0.701412667758127\\
0.116430313292088	0.701569408632195\\
0.118051652856881	0.70172820428862\\
0.119695570235904	0.701889079860767\\
0.121362379834424	0.702052060738813\\
0.123052400435926	0.702217172570889\\
0.124765955263087	0.702384441264187\\
0.12650337203959	0.702553892986004\\
0.128264983052806	0.702725554164755\\
0.130051125217341	0.702899451490922\\
0.131862140139475	0.703075611917959\\
0.133698374182495	0.70325406266313\\
0.135560178532937	0.703434831208303\\
0.137447909267754	0.703617945300674\\
0.139361927422414	0.703803432953429\\
0.141302599059953	0.703991322446349\\
0.143270295340983	0.704181642326335\\
0.145265392594678	0.704374421407874\\
0.14728827239075	0.704569688773426\\
0.149339321612425	0.704767473773732\\
0.151418932530435	0.704967806028056\\
0.153527502878042	0.705170715424327\\
0.155665435927106	0.705376232119216\\
0.157833140565212	0.705584386538109\\
0.16003103137387	0.705795209374999\\
0.162259528707809	0.706008731592281\\
0.164519058775366	0.706224984420449\\
0.166810053720006	0.706443999357697\\
0.169132951702965	0.706665808169405\\
0.171488196987054	0.706890442887534\\
0.173876240021625	0.707117935809892\\
0.17629753752872	0.707348319499302\\
0.178752552590424	0.707581626782637\\
0.181241754737424	0.707817890749742\\
0.183765620038817	0.708057144752227\\
0.186324631193156	0.708299422402129\\
0.188919277620767	0.708544757570438\\
0.191550055557353	0.70879318438549\\
0.194217468148902	0.709044737231211\\
0.196922025547917	0.709299450745215\\
0.199664245010979	0.709557359816756\\
0.202444650997681	0.709818499584515\\
0.205263775270925	0.710082905434234\\
0.208122156998634	0.710350612996178\\
0.21102034285686	0.710621658142431\\
0.213958887134342	0.710998788704419\\
0.216938351838519	0.711281992666459\\
0.219959306803007	0.711568853335192\\
0.223022329796594	0.711859413879244\\
0.226128006633728	0.712153717863233\\
0.229276931286565	0.712451809248029\\
0.232469705998565	0.712753732390898\\
0.235706941399673	0.713059532045512\\
0.238989256623105	0.713369253361829\\
0.24231727942376	0.713682941885835\\
0.245691646298279	0.714000643559146\\
0.249113002606779	0.714322404718461\\
0.252582002696278	0.714648272094865\\
0.256099310025846	0.714978292812973\\
0.259665597293487	0.715312514389915\\
0.263281546564802	0.715650984734151\\
0.266947849403432	0.715993752144111\\
0.270665207003324	0.716340865306663\\
0.274434330322836	0.716692373295389\\
0.278255940220713	0.717048325568674\\
0.282130767593947	0.717408771967601\\
0.286059553517575	0.717773762713638\\
0.290043049386399	0.718143348406122\\
0.294082017058706	0.718517580019526\\
0.298177229001967	0.718896508900497\\
0.302329468440578	0.719280186764683\\
0.306539529505653	0.719668665693304\\
0.310808217386906	0.720061998129499\\
0.315136348486648	0.720460236874412\\
0.319524750575921	0.720863435083026\\
0.32397426295282	0.721271646259738\\
0.328485736603005	0.721684924253653\\
0.333060034362459	0.722103323253609\\
0.337698031082509	0.722526897782908\\
0.342400613797143	0.722955702693759\\
0.347168681892656	0.723389793161418\\
0.352003147279668	0.723829224678011\\
0.356904934567523	0.724274053046046\\
0.361874981241128	0.724724334371596\\
0.366914237840249	0.725180125057144\\
0.372023668141307	0.725641481794086\\
0.3772042493417	0.726108461554881\\
0.3824569722467	0.726581121584834\\
0.387782841458945	0.727059519393519\\
0.393182875570577	0.727543712745809\\
0.398658107358044	0.728033759652523\\
0.404209583979631	0.728529718360676\\
0.409838367175726	0.729031647343311\\
0.415545533471887	0.729539605288925\\
0.421332174384729	0.730053651090454\\
0.427199396630678	0.730573843833831\\
0.43314832233764	0.731100242786086\\
0.439180089259609	0.731632907382997\\
0.445295850994265	0.800097204383421\\
0.45149677720361	0.800708392189069\\
0.457784053837662	0.801326159326749\\
0.464158883361278	0.801950549475572\\
0.470622484984128	0.802581605821925\\
0.477176094893874	0.803219371030957\\
0.483820966492596	0.803863887217376\\
0.490558370636505	0.804515195915589\\
0.497389595879007	0.805173338049137\\
0.504315948717136	0.805838353899457\\
0.511338753841432	0.806510283073946\\
0.518459354389291	0.80718916447332\\
0.525679112201842	0.807875036258282\\
0.532999408084409	0.808567935815477\\
0.540421642070592	0.809267899722736\\
0.547947233690028	0.809974963713622\\
0.555577622239888	0.810689162641242\\
0.563314267060135	0.811410530441363\\
0.571158647812643	0.812139100094805\\
0.579112264764176	0.812874903589112\\
0.587176639073326	0.813617971879519\\
0.595353313081437	0.814368334849196\\
0.603643850607586	0.815126021268786\\
0.61204983724767	0.815891058755228\\
0.62057288067765	0.816663473729876\\
0.629214610961035	0.817443291375917\\
0.637976680860628	0.818230535595091\\
0.646860766154632	0.819025228963724\\
0.655868565957143	0.81982739268807\\
0.665001803043112	0.820637046558984\\
0.674262224177835	0.82145420890593\\
0.683651600451024	0.822278896550326\\
0.69317172761554	0.823111124758251\\
0.702824426430835	0.823950907192516\\
0.712611543011175	0.824798255864119\\
0.722534949178722	0.825653181083094\\
0.732596542821523	0.826515691408774\\
0.742798248256491	0.827385793599486\\
0.753142016597438	0.828263492561693\\
0.763629826128224	0.829148791298607\\
0.774263682681128	0.830041690858291\\
0.785045620020451	0.830942190281283\\
0.795977700231498	0.831850286547752\\
0.807062014114951	0.832765974524229\\
0.818300681586739	0.833689246909922\\
0.829695852083492	0.834620094182673\\
0.841249704973612	0.835558504544552\\
0.852964449974102	0.836504463867162\\
0.864842327573173	0.837457955636652\\
0.876885609458743	0.838418960898509\\
0.889096598952917	0.839387458202141\\
0.901477631452492	0.840363423545311\\
0.914031074875622	0.841346830318458\\
0.926759330114688	0.84233764924895\\
0.939664831495469	0.843335848345318\\
0.95275004724273	0.84434139284152\\
0.966017479952265	0.845354245141288\\
0.979469667069539	0.846374364762613\\
0.99310918137498	0.847401708282425\\
1.00693863147603	0.848436229281516\\
1.02096066230605	0.849477878289786\\
1.03517795563018	0.850526602731866\\
1.04959323055823	0.851582346873173\\
1.06420924406472	0.852645051766488\\
1.07902879151618	0.85371465519911\\
1.09405470720574	0.854791091640666\\
1.10928986489522	0.85587429219165\\
1.12473717836475	0.856964184532776\\
1.14039960197003	0.858060692875216\\
1.15628013120738	0.859163737911814\\
1.1723818032866	0.860273236769356\\
1.1887076977119	0.861389102961987\\
1.20526093687084	0.862511246345873\\
1.22204468663149	0.863639573075181\\
1.23906215694792	0.864773985559492\\
1.25631660247412	0.865914382422742\\
1.27381132318648	0.867060658463781\\
1.29154966501488	0.868212704618657\\
1.30953502048267	0.869370407924742\\
1.32777082935543	0.870533651486785\\
1.34626057929891	0.871702314445022\\
1.36500780654601	0.872876271945438\\
1.38401609657313	0.874055395112308\\
1.40328908478587	0.900848333109105\\
1.42283045721435	0.902743193225907\\
1.44264395121816	0.904627005203734\\
1.46273335620113	0.906499320367982\\
1.4831025143361	0.9083596919644\\
1.50375532129974	0.91020767555376\\
1.52469572701757	0.91204282941291\\
1.54592773641948	0.913864714941772\\
1.5674554102056	0.915672897075806\\
1.58928286562298	0.917466944703454\\
1.61141427725302	0.919246431088048\\
1.63385387780986	0.921010934293613\\
1.65660595894992	0.922760037614003\\
1.67967487209265	0.924493330004756\\
1.70306502925284	0.926210406517026\\
1.72678090388436	0.927910868732943\\
1.75082703173572	0.929594325201707\\
1.77520801171764	0.93126039187569\\
1.79992850678248	0.932908692545834\\
1.82499324481615	0.934538859275548\\
1.8504070195423	0.936150532832341\\
1.87617469143912	0.937743363116379\\
1.90230118866895	0.93931700958512\\
1.92879150802078	0.940871141673199\\
1.95565071586595	0.94240543920669\\
1.98288394912707	0.94391959281085\\
2.0104964162605	0.945413304310465\\
2.03849339825246	0.946886287121889\\
2.06688024962908	0.948338266635834\\
2.09566239948044	0.949768980590016\\
2.12484535249888	0.951178179430707\\
2.15443469003188	0.952565626662247\\
2.18443607114943	0.953931099183613\\
2.21485523372636	0.955274387611072\\
2.24569799553978	0.956595296586025\\
2.27697025538168	0.95789364506709\\
2.30867799418717	0.959169266605543\\
2.34082727617829	0.960422009603204\\
2.37342425002387	0.961651737551892\\
2.40647515001543	0.962858329253603\\
2.43998629725955	0.96404167902057\\
2.47396410088681	0.965201696854403\\
2.50841505927754	0.966338308603536\\
2.54334576130465	0.967451456098245\\
2.5787628875938	0.968541097262534\\
2.61467321180109	0.969607206202227\\
2.65108360190854	0.970649773268674\\
2.68800102153761	0.971668805097472\\
2.72543253128103	0.972664324621726\\
2.76338529005317	0.973636371059369\\
2.8018665564592	0.97458499987416\\
2.8408836901833	0.975510282710012\\
2.8804441533963	0.9764123072984\\
2.92055551218275	0.977291177338625\\
2.96122543798804	0.978147012350822\\
3.00246170908555	1\\
3.0442722120643	1\\
3.08666494333727	1\\
3.12964801067075	1\\
3.17322963473498	1\\
3.21741815067637	1\\
3.26222200971167	1\\
3.30764978074424	1\\
3.35371015200293	1\\
3.40041193270371	1\\
3.44776405473446	1\\
3.49577557436327	1\\
3.54445567397044	1\\
3.59381366380463	1\\
3.64385898376355	1\\
3.6946012051993	1\\
3.74605003274899	1\\
3.79821530619074	1\\
3.85110700232557	1\\
3.90473523688556	1\\
3.95911026646846	1\\
4.01424249049932	1\\
4.07014245321944	1\\
4.12682084570295	1\\
4.18428850790158	1\\
4.24255643071778	1\\
4.30163575810679	1\\
4.36153778920801	1\\
4.4222739805059	1\\
4.48385594802119	1\\
4.5462954695324	1\\
4.60960448682843	1\\
4.67379510799246	1\\
4.73887960971765	1\\
4.80487043965513	1\\
4.87178021879463	1\\
4.93962174387832	1\\
5.00840798984821	1\\
5.07815211232767	1\\
5.1488674501375	1\\
5.22056752784697	1\\
5.29326605836056	1\\
5.36697694554048	1\\
5.44171428686589	1\\
5.51749237612913	1\\
5.59432570616938	1\\
5.67222897164455	1\\
5.75121707184161	1\\
5.83130511352622	1\\
5.91250841383188	1\\
5.99484250318941	1\\
6.07832312829724	1\\
6.16296625513294	1\\
6.24878807200689	1\\
6.33580499265825	1\\
6.42403365939419	1\\
6.51349094627281	1\\
6.6041939623303	1\\
6.69616005485322	1\\
6.78940681269611	1\\
6.8839520696455	1\\
6.97981390783067	1\\
7.07701066118189	1\\
7.17556091893692	1\\
7.27548352919623	1\\
7.37679760252773	1\\
7.47952251562183	1\\
7.58367791499719	1\\
7.68928372075831	1\\
7.79636013040524	1\\
7.90492762269642	1\\
8.01500696156541	1\\
8.12661920009194	1\\
8.23978568452851	1\\
8.35452805838287	1\\
8.4708682665574	1\\
8.58882855954626	1\\
8.70843149769072	1\\
8.82969995549408	1\\
8.9526571259964	1\\
9.07732652521022	1\\
9.20373199661823	1\\
9.33189771573324	1\\
9.46184819472199	1\\
9.59360828709315	1\\
9.72720319245054	1\\
9.86265846131283	1\\
10	1\\
};
\addlegendentry{3R mechanism~\cite{massny2025closeenough}}

\addplot[mq]
  table[row sep=crcr]{%
1e-05	0.1\\
1.01392540755881e-05	0.1\\
1.02804473209331e-05	0.1\\
1.0423606739764e-05	0.1\\
1.05687597118481e-05	0.1\\
1.07159339982267e-05	0.1\\
1.08651577465254e-05	0.1\\
1.10164594963366e-05	0.1\\
1.11698681846782e-05	0.1\\
1.13254131515281e-05	0.1\\
1.14831241454351e-05	0.1\\
1.16430313292088e-05	0.1\\
1.18051652856881e-05	0.1\\
1.19695570235904e-05	0.1\\
1.21362379834424e-05	0.1\\
1.23052400435926e-05	0.1\\
1.24765955263087e-05	0.1\\
1.2650337203959e-05	0.1\\
1.28264983052806e-05	0.1\\
1.30051125217341e-05	0.1\\
1.31862140139475e-05	0.1\\
1.33698374182495e-05	0.1\\
1.35560178532937e-05	0.1\\
1.37447909267754e-05	0.1\\
1.39361927422414e-05	0.1\\
1.41302599059953e-05	0.1\\
1.43270295340983e-05	0.1\\
1.45265392594678e-05	0.1\\
1.4728827239075e-05	0.1\\
1.49339321612425e-05	0.1\\
1.51418932530435e-05	0.1\\
1.53527502878042e-05	0.1\\
1.55665435927106e-05	0.1\\
1.57833140565212e-05	0.1\\
1.6003103137387e-05	0.1\\
1.62259528707809e-05	0.1\\
1.64519058775366e-05	0.1\\
1.66810053720006e-05	0.1\\
1.69132951702965e-05	0.1\\
1.71488196987054e-05	0.1\\
1.73876240021625e-05	0.1\\
1.7629753752872e-05	0.1\\
1.78752552590424e-05	0.1\\
1.81241754737424e-05	0.1\\
1.83765620038817e-05	0.1\\
1.86324631193156e-05	0.1\\
1.88919277620766e-05	0.1\\
1.91550055557353e-05	0.1\\
1.94217468148902e-05	0.1\\
1.96922025547917e-05	0.1\\
1.99664245010979e-05	0.1\\
2.0244465099768e-05	0.1\\
2.05263775270925e-05	0.1\\
2.08122156998634e-05	0.1\\
2.1102034285686e-05	0.1\\
2.13958887134342e-05	0.1\\
2.16938351838519e-05	0.1\\
2.19959306803007e-05	0.1\\
2.23022329796594e-05	0.1\\
2.26128006633728e-05	0.1\\
2.29276931286565e-05	0.1\\
2.32469705998565e-05	0.1\\
2.35706941399673e-05	0.1\\
2.38989256623105e-05	0.1\\
2.4231727942376e-05	0.1\\
2.45691646298279e-05	0.1\\
2.49113002606779e-05	0.1\\
2.52582002696278e-05	0.1\\
2.56099310025846e-05	0.1\\
2.59665597293487e-05	0.1\\
2.63281546564802e-05	0.2\\
2.66947849403432e-05	0.2\\
2.70665207003324e-05	0.2\\
2.74434330322836e-05	0.2\\
2.78255940220713e-05	0.2\\
2.82130767593947e-05	0.2\\
2.86059553517574e-05	0.2\\
2.90043049386399e-05	0.2\\
2.94082017058706e-05	0.2\\
2.98177229001967e-05	0.2\\
3.02329468440578e-05	0.2\\
3.06539529505653e-05	0.2\\
3.10808217386906e-05	0.2\\
3.15136348486648e-05	0.2\\
3.19524750575921e-05	0.2\\
3.2397426295282e-05	0.2\\
3.28485736603005e-05	0.2\\
3.33060034362459e-05	0.2\\
3.37698031082509e-05	0.2\\
3.42400613797143e-05	0.2\\
3.47168681892656e-05	0.2\\
3.52003147279668e-05	0.2\\
3.56904934567523e-05	0.2\\
3.61874981241128e-05	0.2\\
3.66914237840249e-05	0.2\\
3.72023668141307e-05	0.2\\
3.772042493417e-05	0.2\\
3.824569722467e-05	0.2\\
3.87782841458945e-05	0.2\\
3.93182875570577e-05	0.2\\
3.98658107358044e-05	0.2\\
4.04209583979631e-05	0.2\\
4.09838367175726e-05	0.2\\
4.15545533471888e-05	0.2\\
4.21332174384729e-05	0.2\\
4.27199396630678e-05	0.2\\
4.3314832233764e-05	0.2\\
4.39180089259609e-05	0.2\\
4.45295850994266e-05	0.2\\
4.5149677720361e-05	0.2\\
4.57784053837662e-05	0.2\\
4.64158883361278e-05	0.2\\
4.70622484984128e-05	0.2\\
4.77176094893875e-05	0.2\\
4.83820966492596e-05	0.2\\
4.90558370636505e-05	0.2\\
4.97389595879007e-05	0.2\\
5.04315948717136e-05	0.2\\
5.11338753841433e-05	0.2\\
5.18459354389291e-05	0.2\\
5.25679112201842e-05	0.2\\
5.32999408084409e-05	0.2\\
5.40421642070591e-05	0.2\\
5.47947233690029e-05	0.2\\
5.55577622239888e-05	0.2\\
5.63314267060135e-05	0.2\\
5.71158647812644e-05	0.2\\
5.79112264764176e-05	0.2\\
5.87176639073326e-05	0.2\\
5.95353313081437e-05	0.2\\
6.03643850607586e-05	0.2\\
6.1204983724767e-05	0.2\\
6.2057288067765e-05	0.2\\
6.29214610961035e-05	0.2\\
6.37976680860628e-05	0.2\\
6.46860766154632e-05	0.2\\
6.55868565957144e-05	0.2\\
6.65001803043112e-05	0.2\\
6.74262224177835e-05	0.2\\
6.83651600451024e-05	0.2\\
6.9317172761554e-05	0.2\\
7.02824426430835e-05	0.2\\
7.12611543011175e-05	0.2\\
7.22534949178722e-05	0.2\\
7.32596542821523e-05	0.2\\
7.42798248256491e-05	0.2\\
7.53142016597438e-05	0.2\\
7.63629826128224e-05	0.2\\
7.74263682681128e-05	0.2\\
7.85045620020451e-05	0.2\\
7.95977700231498e-05	0.2\\
8.07062014114951e-05	0.2\\
8.18300681586739e-05	0.2\\
8.29695852083492e-05	0.2\\
8.41249704973612e-05	0.2\\
8.52964449974102e-05	0.2\\
8.64842327573173e-05	0.2\\
8.76885609458743e-05	0.2\\
8.89096598952917e-05	0.2\\
9.01477631452492e-05	0.2\\
9.14031074875622e-05	0.2\\
9.26759330114688e-05	0.2\\
9.39664831495469e-05	0.2\\
9.5275004724273e-05	0.2\\
9.66017479952265e-05	0.2\\
9.79469667069539e-05	0.2\\
9.9310918137498e-05	0.2\\
0.000100693863147603	0.2\\
0.000102096066230605	0.2\\
0.000103517795563018	0.2\\
0.000104959323055823	0.2\\
0.000106420924406472	0.2\\
0.000107902879151618	0.2\\
0.000109405470720574	0.2\\
0.000110928986489522	0.2\\
0.000112473717836475	0.2\\
0.000114039960197003	0.2\\
0.000115628013120738	0.2\\
0.00011723818032866	0.2\\
0.00011887076977119	0.2\\
0.000120526093687084	0.2\\
0.000122204468663149	0.2\\
0.000123906215694792	0.2\\
0.000125631660247412	0.2\\
0.000127381132318648	0.2\\
0.000129154966501488	0.2\\
0.000130953502048267	0.2\\
0.000132777082935543	0.2\\
0.000134626057929891	0.2\\
0.000136500780654601	0.2\\
0.000138401609657313	0.3\\
0.000140328908478587	0.3\\
0.000142283045721435	0.3\\
0.000144264395121816	0.3\\
0.000146273335620113	0.3\\
0.00014831025143361	0.3\\
0.000150375532129974	0.3\\
0.000152469572701757	0.3\\
0.000154592773641948	0.3\\
0.00015674554102056	0.3\\
0.000158928286562298	0.3\\
0.000161141427725302	0.3\\
0.000163385387780986	0.3\\
0.000165660595894992	0.3\\
0.000167967487209265	0.3\\
0.000170306502925284	0.3\\
0.000172678090388436	0.3\\
0.000175082703173572	0.3\\
0.000177520801171764	0.3\\
0.000179992850678248	0.3\\
0.000182499324481615	0.3\\
0.00018504070195423	0.3\\
0.000187617469143912	0.3\\
0.000190230118866895	0.3\\
0.000192879150802078	0.3\\
0.000195565071586595	0.3\\
0.000198288394912707	0.3\\
0.00020104964162605	0.3\\
0.000203849339825246	0.3\\
0.000206688024962908	0.3\\
0.000209566239948043	0.3\\
0.000212484535249888	0.3\\
0.000215443469003188	0.3\\
0.000218443607114943	0.3\\
0.000221485523372636	0.3\\
0.000224569799553977	0.3\\
0.000227697025538168	0.3\\
0.000230867799418717	0.3\\
0.000234082727617829	0.3\\
0.000237342425002387	0.3\\
0.000240647515001542	0.3\\
0.000243998629725955	0.3\\
0.000247396410088681	0.3\\
0.000250841505927754	0.3\\
0.000254334576130465	0.3\\
0.00025787628875938	0.3\\
0.000261467321180109	0.3\\
0.000265108360190854	0.3\\
0.000268800102153761	0.3\\
0.000272543253128103	0.3\\
0.000276338529005317	0.3\\
0.00028018665564592	0.3\\
0.00028408836901833	0.3\\
0.00028804441533963	0.3\\
0.000292055551218275	0.3\\
0.000296122543798803	0.3\\
0.000300246170908555	0.3\\
0.00030442722120643	0.3\\
0.000308666494333727	0.3\\
0.000312964801067075	0.3\\
0.000317322963473498	0.3\\
0.000321741815067637	0.3\\
0.000326222200971167	0.3\\
0.000330764978074424	0.3\\
0.000335371015200293	0.3\\
0.000340041193270371	0.3\\
0.000344776405473446	0.3\\
0.000349577557436328	0.3\\
0.000354445567397044	0.3\\
0.000359381366380463	0.3\\
0.000364385898376354	0.3\\
0.00036946012051993	0.3\\
0.000374605003274899	0.3\\
0.000379821530619074	0.3\\
0.000385110700232557	0.3\\
0.000390473523688556	0.3\\
0.000395911026646846	0.3\\
0.000401424249049932	0.3\\
0.000407014245321944	0.3\\
0.000412682084570295	0.3\\
0.000418428850790158	0.3\\
0.000424255643071778	0.3\\
0.00043016357581068	0.3\\
0.000436153778920801	0.3\\
0.00044222739805059	0.3\\
0.000448385594802119	0.3\\
0.00045462954695324	0.3\\
0.000460960448682843	0.3\\
0.000467379510799246	0.3\\
0.000473887960971765	0.3\\
0.000480487043965513	0.3\\
0.000487178021879463	0.3\\
0.000493962174387832	0.3\\
0.000500840798984821	0.3\\
0.000507815211232767	0.3\\
0.00051488674501375	0.3\\
0.000522056752784698	0.3\\
0.000529326605836056	0.3\\
0.000536697694554048	0.3\\
0.000544171428686589	0.3\\
0.000551749237612913	0.3\\
0.000559432570616938	0.3\\
0.000567222897164454	0.3\\
0.000575121707184161	0.3\\
0.000583130511352622	0.3\\
0.000591250841383188	0.3\\
0.000599484250318941	0.3\\
0.000607832312829723	0.3\\
0.000616296625513294	0.3\\
0.000624878807200689	0.3\\
0.000633580499265825	0.3\\
0.000642403365939419	0.3\\
0.00065134909462728	0.3\\
0.000660419396233031	0.3\\
0.000669616005485322	0.3\\
0.000678940681269611	0.3\\
0.00068839520696455	0.3\\
0.000697981390783066	0.3\\
0.000707701066118189	0.3\\
0.000717556091893692	0.3\\
0.000727548352919623	0.4\\
0.000737679760252773	0.4\\
0.000747952251562182	0.4\\
0.000758367791499719	0.4\\
0.000768928372075831	0.4\\
0.000779636013040524	0.4\\
0.000790492762269642	0.4\\
0.000801500696156541	0.4\\
0.000812661920009195	0.4\\
0.000823978568452851	0.4\\
0.000835452805838287	0.4\\
0.00084708682665574	0.4\\
0.000858882855954625	0.4\\
0.000870843149769072	0.4\\
0.000882969995549409	0.4\\
0.00089526571259964	0.4\\
0.000907732652521022	0.4\\
0.000920373199661822	0.4\\
0.000933189771573324	0.4\\
0.0009461848194722	0.4\\
0.000959360828709315	0.4\\
0.000972720319245054	0.4\\
0.000986265846131282	0.4\\
0.001	0.4\\
0.00101392540755882	0.4\\
0.00102804473209331	0.4\\
0.0010423606739764	0.4\\
0.0010568759711848	0.4\\
0.00107159339982267	0.4\\
0.00108651577465254	0.4\\
0.00110164594963366	0.4\\
0.00111698681846782	0.4\\
0.00113254131515281	0.4\\
0.00114831241454351	0.4\\
0.00116430313292088	0.4\\
0.00118051652856881	0.4\\
0.00119695570235904	0.4\\
0.00121362379834424	0.4\\
0.00123052400435926	0.4\\
0.00124765955263087	0.4\\
0.0012650337203959	0.4\\
0.00128264983052806	0.4\\
0.00130051125217341	0.4\\
0.00131862140139475	0.4\\
0.00133698374182495	0.4\\
0.00135560178532937	0.4\\
0.00137447909267754	0.4\\
0.00139361927422414	0.4\\
0.00141302599059953	0.4\\
0.00143270295340983	0.4\\
0.00145265392594678	0.4\\
0.0014728827239075	0.4\\
0.00149339321612425	0.4\\
0.00151418932530435	0.4\\
0.00153527502878042	0.4\\
0.00155665435927106	0.4\\
0.00157833140565212	0.4\\
0.0016003103137387	0.4\\
0.00162259528707809	0.4\\
0.00164519058775366	0.4\\
0.00166810053720006	0.4\\
0.00169132951702965	0.4\\
0.00171488196987054	0.4\\
0.00173876240021625	0.4\\
0.00176297537528721	0.4\\
0.00178752552590424	0.4\\
0.00181241754737424	0.4\\
0.00183765620038817	0.4\\
0.00186324631193156	0.4\\
0.00188919277620767	0.4\\
0.00191550055557353	0.4\\
0.00194217468148903	0.4\\
0.00196922025547917	0.4\\
0.00199664245010979	0.4\\
0.0020244465099768	0.4\\
0.00205263775270925	0.4\\
0.00208122156998634	0.4\\
0.00211020342856859	0.4\\
0.00213958887134342	0.4\\
0.00216938351838518	0.4\\
0.00219959306803007	0.4\\
0.00223022329796594	0.4\\
0.00226128006633728	0.4\\
0.00229276931286565	0.4\\
0.00232469705998565	0.4\\
0.00235706941399673	0.4\\
0.00238989256623105	0.4\\
0.0024231727942376	0.4\\
0.00245691646298279	0.4\\
0.00249113002606779	0.4\\
0.00252582002696278	0.4\\
0.00256099310025846	0.4\\
0.00259665597293487	0.4\\
0.00263281546564802	0.4\\
0.00266947849403432	0.4\\
0.00270665207003324	0.4\\
0.00274434330322837	0.4\\
0.00278255940220713	0.4\\
0.00282130767593947	0.4\\
0.00286059553517574	0.4\\
0.00290043049386399	0.4\\
0.00294082017058706	0.4\\
0.00298177229001967	0.4\\
0.00302329468440578	0.4\\
0.00306539529505653	0.4\\
0.00310808217386906	0.4\\
0.00315136348486648	0.4\\
0.00319524750575921	0.4\\
0.0032397426295282	0.4\\
0.00328485736603004	0.4\\
0.00333060034362459	0.4\\
0.00337698031082509	0.4\\
0.00342400613797143	0.4\\
0.00347168681892656	0.4\\
0.00352003147279668	0.4\\
0.00356904934567523	0.4\\
0.00361874981241128	0.4\\
0.00366914237840249	0.4\\
0.00372023668141307	0.4\\
0.003772042493417	0.4\\
0.003824569722467	0.5\\
0.00387782841458946	0.5\\
0.00393182875570577	0.5\\
0.00398658107358044	0.5\\
0.00404209583979631	0.5\\
0.00409838367175726	0.5\\
0.00415545533471888	0.5\\
0.00421332174384729	0.5\\
0.00427199396630678	0.5\\
0.0043314832233764	0.5\\
0.00439180089259609	0.5\\
0.00445295850994266	0.5\\
0.0045149677720361	0.5\\
0.00457784053837662	0.5\\
0.00464158883361278	0.5\\
0.00470622484984128	0.5\\
0.00477176094893875	0.5\\
0.00483820966492596	0.5\\
0.00490558370636505	0.5\\
0.00497389595879006	0.5\\
0.00504315948717136	0.5\\
0.00511338753841433	0.5\\
0.00518459354389291	0.5\\
0.00525679112201842	0.5\\
0.00532999408084409	0.5\\
0.00540421642070592	0.5\\
0.00547947233690029	0.5\\
0.00555577622239888	0.5\\
0.00563314267060136	0.5\\
0.00571158647812643	0.5\\
0.00579112264764176	0.5\\
0.00587176639073326	0.5\\
0.00595353313081437	0.5\\
0.00603643850607587	0.5\\
0.0061204983724767	0.5\\
0.0062057288067765	0.5\\
0.00629214610961034	0.5\\
0.00637976680860628	0.5\\
0.00646860766154633	0.5\\
0.00655868565957143	0.5\\
0.00665001803043112	0.5\\
0.00674262224177834	0.5\\
0.00683651600451024	0.5\\
0.00693171727615541	0.5\\
0.00702824426430835	0.5\\
0.00712611543011175	0.5\\
0.00722534949178721	0.5\\
0.00732596542821523	0.5\\
0.00742798248256492	0.5\\
0.00753142016597438	0.5\\
0.00763629826128224	0.5\\
0.00774263682681127	0.5\\
0.00785045620020451	0.5\\
0.00795977700231499	0.5\\
0.00807062014114951	0.5\\
0.00818300681586739	0.5\\
0.00829695852083491	0.5\\
0.00841249704973612	0.5\\
0.00852964449974103	0.5\\
0.00864842327573173	0.5\\
0.00876885609458743	0.5\\
0.00889096598952916	0.5\\
0.00901477631452492	0.5\\
0.00914031074875623	0.5\\
0.00926759330114688	0.5\\
0.00939664831495469	0.5\\
0.00952750047242729	0.5\\
0.00966017479952265	0.5\\
0.0097946966706954	0.5\\
0.0099310918137498	0.5\\
0.0100693863147603	0.5\\
0.0102096066230605	0.5\\
0.0103517795563018	0.5\\
0.0104959323055823	0.5\\
0.0106420924406472	0.5\\
0.0107902879151618	0.5\\
0.0109405470720574	0.5\\
0.0110928986489522	0.5\\
0.0112473717836475	0.5\\
0.0114039960197003	0.5\\
0.0115628013120738	0.5\\
0.011723818032866	0.5\\
0.011887076977119	0.5\\
0.0120526093687084	0.5\\
0.0122204468663149	0.5\\
0.0123906215694792	0.5\\
0.0125631660247412	0.5\\
0.0127381132318648	0.5\\
0.0129154966501488	0.5\\
0.0130953502048267	0.5\\
0.0132777082935543	0.5\\
0.0134626057929891	0.5\\
0.0136500780654601	0.5\\
0.0138401609657313	0.5\\
0.0140328908478587	0.5\\
0.0142283045721435	0.5\\
0.0144264395121816	0.5\\
0.0146273335620113	0.5\\
0.014831025143361	0.5\\
0.0150375532129974	0.5\\
0.0152469572701757	0.5\\
0.0154592773641948	0.5\\
0.015674554102056	0.5\\
0.0158928286562298	0.5\\
0.0161141427725302	0.5\\
0.0163385387780986	0.5\\
0.0165660595894991	0.5\\
0.0167967487209265	0.5\\
0.0170306502925284	0.5\\
0.0172678090388436	0.5\\
0.0175082703173573	0.5\\
0.0177520801171763	0.5\\
0.0179992850678248	0.5\\
0.0182499324481615	0.5\\
0.018504070195423	0.5\\
0.0187617469143912	0.5\\
0.0190230118866894	0.5\\
0.0192879150802078	0.5\\
0.0195565071586595	0.5\\
0.0198288394912707	0.5\\
0.020104964162605	0.6\\
0.0203849339825246	0.6\\
0.0206688024962908	0.6\\
0.0209566239948043	0.6\\
0.0212484535249888	0.6\\
0.0215443469003188	0.6\\
0.0218443607114943	0.6\\
0.0221485523372636	0.6\\
0.0224569799553977	0.6\\
0.0227697025538168	0.6\\
0.0230867799418717	0.6\\
0.0234082727617829	0.6\\
0.0237342425002387	0.6\\
0.0240647515001542	0.6\\
0.0243998629725955	0.6\\
0.0247396410088681	0.6\\
0.0250841505927754	0.6\\
0.0254334576130465	0.6\\
0.025787628875938	0.6\\
0.0261467321180109	0.6\\
0.0265108360190854	0.6\\
0.0268800102153761	0.6\\
0.0272543253128103	0.6\\
0.0276338529005317	0.6\\
0.028018665564592	0.6\\
0.028408836901833	0.6\\
0.028804441533963	0.6\\
0.0292055551218275	0.6\\
0.0296122543798803	0.6\\
0.0300246170908555	0.6\\
0.030442722120643	0.6\\
0.0308666494333727	0.6\\
0.0312964801067075	0.6\\
0.0317322963473498	0.6\\
0.0321741815067637	0.6\\
0.0326222200971167	0.6\\
0.0330764978074424	0.6\\
0.0335371015200293	0.6\\
0.0340041193270371	0.6\\
0.0344776405473446	0.6\\
0.0349577557436328	0.6\\
0.0354445567397044	0.6\\
0.0359381366380463	0.6\\
0.0364385898376354	0.6\\
0.036946012051993	0.6\\
0.0374605003274899	0.6\\
0.0379821530619074	0.6\\
0.0385110700232557	0.6\\
0.0390473523688556	0.6\\
0.0395911026646846	0.6\\
0.0401424249049932	0.6\\
0.0407014245321944	0.6\\
0.0412682084570295	0.6\\
0.0418428850790158	0.6\\
0.0424255643071778	0.6\\
0.0430163575810679	0.6\\
0.0436153778920801	0.6\\
0.044222739805059	0.6\\
0.0448385594802119	0.6\\
0.045462954695324	0.6\\
0.0460960448682843	0.6\\
0.0467379510799246	0.6\\
0.0473887960971766	0.6\\
0.0480487043965513	0.6\\
0.0487178021879463	0.6\\
0.0493962174387832	0.6\\
0.0500840798984821	0.6\\
0.0507815211232768	0.6\\
0.0514886745013749	0.6\\
0.0522056752784698	0.6\\
0.0529326605836056	0.6\\
0.0536697694554048	0.6\\
0.0544171428686589	0.6\\
0.0551749237612912	0.6\\
0.0559432570616938	0.6\\
0.0567222897164454	0.6\\
0.0575121707184161	0.6\\
0.0583130511352622	0.6\\
0.0591250841383188	0.6\\
0.0599484250318941	0.6\\
0.0607832312829723	0.6\\
0.0616296625513294	0.6\\
0.0624878807200689	0.6\\
0.0633580499265825	0.6\\
0.0642403365939419	0.6\\
0.065134909462728	0.6\\
0.0660419396233031	0.6\\
0.0669616005485322	0.6\\
0.0678940681269611	0.6\\
0.068839520696455	0.6\\
0.0697981390783066	0.6\\
0.0707701066118189	0.6\\
0.0717556091893693	0.6\\
0.0727548352919622	0.6\\
0.0737679760252773	0.6\\
0.0747952251562182	0.6\\
0.0758367791499719	0.6\\
0.0768928372075831	0.6\\
0.0779636013040524	0.6\\
0.0790492762269642	0.6\\
0.080150069615654	0.6\\
0.0812661920009195	0.6\\
0.0823978568452852	0.6\\
0.0835452805838287	0.6\\
0.084708682665574	0.6\\
0.0858882855954625	0.6\\
0.0870843149769072	0.6\\
0.0882969995549409	0.6\\
0.089526571259964	0.6\\
0.0907732652521022	0.6\\
0.0920373199661822	0.6\\
0.0933189771573324	0.6\\
0.09461848194722	0.6\\
0.0959360828709315	0.6\\
0.0972720319245054	0.6\\
0.0986265846131282	0.6\\
0.1	0.6\\
0.101392540755881	0.7\\
0.102804473209331	0.7\\
0.10423606739764	0.7\\
0.10568759711848	0.7\\
0.107159339982267	0.7\\
0.108651577465254	0.7\\
0.110164594963366	0.7\\
0.111698681846782	0.7\\
0.113254131515281	0.7\\
0.114831241454351	0.7\\
0.116430313292088	0.7\\
0.118051652856881	0.7\\
0.119695570235904	0.7\\
0.121362379834424	0.7\\
0.123052400435926	0.7\\
0.124765955263087	0.7\\
0.12650337203959	0.7\\
0.128264983052806	0.7\\
0.130051125217341	0.7\\
0.131862140139475	0.7\\
0.133698374182495	0.7\\
0.135560178532937	0.7\\
0.137447909267754	0.7\\
0.139361927422414	0.7\\
0.141302599059953	0.7\\
0.143270295340983	0.7\\
0.145265392594678	0.7\\
0.14728827239075	0.7\\
0.149339321612425	0.7\\
0.151418932530435	0.7\\
0.153527502878042	0.7\\
0.155665435927106	0.7\\
0.157833140565212	0.7\\
0.16003103137387	0.7\\
0.162259528707809	0.7\\
0.164519058775366	0.7\\
0.166810053720006	0.7\\
0.169132951702965	0.7\\
0.171488196987054	0.7\\
0.173876240021625	0.7\\
0.17629753752872	0.7\\
0.178752552590424	0.7\\
0.181241754737424	0.7\\
0.183765620038817	0.7\\
0.186324631193156	0.7\\
0.188919277620767	0.7\\
0.191550055557353	0.7\\
0.194217468148902	0.7\\
0.196922025547917	0.7\\
0.199664245010979	0.7\\
0.202444650997681	0.7\\
0.205263775270925	0.7\\
0.208122156998634	0.7\\
0.21102034285686	0.7\\
0.213958887134342	0.7\\
0.216938351838519	0.7\\
0.219959306803007	0.7\\
0.223022329796594	0.7\\
0.226128006633728	0.7\\
0.229276931286565	0.7\\
0.232469705998565	0.7\\
0.235706941399673	0.7\\
0.238989256623105	0.7\\
0.24231727942376	0.7\\
0.245691646298279	0.7\\
0.249113002606779	0.7\\
0.252582002696278	0.7\\
0.256099310025846	0.7\\
0.259665597293487	0.7\\
0.263281546564802	0.7\\
0.266947849403432	0.7\\
0.270665207003324	0.7\\
0.274434330322836	0.7\\
0.278255940220713	0.7\\
0.282130767593947	0.7\\
0.286059553517575	0.7\\
0.290043049386399	0.7\\
0.294082017058706	0.7\\
0.298177229001967	0.7\\
0.302329468440578	0.7\\
0.306539529505653	0.7\\
0.310808217386906	0.7\\
0.315136348486648	0.7\\
0.319524750575921	0.7\\
0.32397426295282	0.7\\
0.328485736603005	0.7\\
0.333060034362459	0.7\\
0.337698031082509	0.7\\
0.342400613797143	0.7\\
0.347168681892656	0.7\\
0.352003147279668	0.7\\
0.356904934567523	0.7\\
0.361874981241128	0.7\\
0.366914237840249	0.7\\
0.372023668141307	0.7\\
0.3772042493417	0.7\\
0.3824569722467	0.7\\
0.387782841458945	0.7\\
0.393182875570577	0.7\\
0.398658107358044	0.7\\
0.404209583979631	0.7\\
0.409838367175726	0.7\\
0.415545533471887	0.7\\
0.421332174384729	0.7\\
0.427199396630678	0.7\\
0.43314832233764	0.7\\
0.439180089259609	0.7\\
0.445295850994265	0.8\\
0.45149677720361	0.8\\
0.457784053837662	0.8\\
0.464158883361278	0.8\\
0.470622484984128	0.8\\
0.477176094893874	0.8\\
0.483820966492596	0.8\\
0.490558370636505	0.8\\
0.497389595879007	0.8\\
0.504315948717136	0.8\\
0.511338753841432	0.8\\
0.518459354389291	0.8\\
0.525679112201842	0.8\\
0.532999408084409	0.8\\
0.540421642070592	0.8\\
0.547947233690028	0.8\\
0.555577622239888	0.8\\
0.563314267060135	0.8\\
0.571158647812643	0.8\\
0.579112264764176	0.8\\
0.587176639073326	0.8\\
0.595353313081437	0.8\\
0.603643850607586	0.8\\
0.61204983724767	0.8\\
0.62057288067765	0.8\\
0.629214610961035	0.8\\
0.637976680860628	0.8\\
0.646860766154632	0.8\\
0.655868565957143	0.8\\
0.665001803043112	0.8\\
0.674262224177835	0.8\\
0.683651600451024	0.8\\
0.69317172761554	0.8\\
0.702824426430835	0.8\\
0.712611543011175	0.8\\
0.722534949178722	0.8\\
0.732596542821523	0.8\\
0.742798248256491	0.8\\
0.753142016597438	0.8\\
0.763629826128224	0.8\\
0.774263682681128	0.8\\
0.785045620020451	0.8\\
0.795977700231498	0.8\\
0.807062014114951	0.8\\
0.818300681586739	0.8\\
0.829695852083492	0.8\\
0.841249704973612	0.8\\
0.852964449974102	0.8\\
0.864842327573173	0.8\\
0.876885609458743	0.8\\
0.889096598952917	0.8\\
0.901477631452492	0.8\\
0.914031074875622	0.8\\
0.926759330114688	0.8\\
0.939664831495469	0.8\\
0.95275004724273	0.8\\
0.966017479952265	0.8\\
0.979469667069539	0.8\\
0.99310918137498	0.8\\
1.00693863147603	0.8\\
1.02096066230605	0.8\\
1.03517795563018	0.8\\
1.04959323055823	0.8\\
1.06420924406472	0.8\\
1.07902879151618	0.8\\
1.09405470720574	0.8\\
1.10928986489522	0.8\\
1.12473717836475	0.8\\
1.14039960197003	0.8\\
1.15628013120738	0.8\\
1.1723818032866	0.8\\
1.1887076977119	0.8\\
1.20526093687084	0.8\\
1.22204468663149	0.8\\
1.23906215694792	0.8\\
1.25631660247412	0.8\\
1.27381132318648	0.8\\
1.29154966501488	0.8\\
1.30953502048267	0.8\\
1.32777082935543	0.8\\
1.34626057929891	0.8\\
1.36500780654601	0.8\\
1.38401609657313	0.8\\
1.40328908478587	0.9\\
1.42283045721435	0.9\\
1.44264395121816	0.9\\
1.46273335620113	0.9\\
1.4831025143361	0.9\\
1.50375532129974	0.9\\
1.52469572701757	0.9\\
1.54592773641948	0.9\\
1.5674554102056	0.9\\
1.58928286562298	0.9\\
1.61141427725302	0.9\\
1.63385387780986	0.9\\
1.65660595894992	0.9\\
1.67967487209265	0.9\\
1.70306502925284	0.9\\
1.72678090388436	0.9\\
1.75082703173572	0.9\\
1.77520801171764	0.9\\
1.79992850678248	0.9\\
1.82499324481615	0.9\\
1.8504070195423	0.9\\
1.87617469143912	0.9\\
1.90230118866895	0.9\\
1.92879150802078	0.9\\
1.95565071586595	0.9\\
1.98288394912707	0.9\\
2.0104964162605	0.9\\
2.03849339825246	0.9\\
2.06688024962908	0.9\\
2.09566239948044	0.9\\
2.12484535249888	0.9\\
2.15443469003188	0.9\\
2.18443607114943	0.9\\
2.21485523372636	0.9\\
2.24569799553978	0.9\\
2.27697025538168	0.9\\
2.30867799418717	0.9\\
2.34082727617829	0.9\\
2.37342425002387	0.9\\
2.40647515001543	0.9\\
2.43998629725955	0.9\\
2.47396410088681	0.9\\
2.50841505927754	0.9\\
2.54334576130465	0.9\\
2.5787628875938	0.9\\
2.61467321180109	0.9\\
2.65108360190854	0.9\\
2.68800102153761	0.9\\
2.72543253128103	0.9\\
2.76338529005317	0.9\\
2.8018665564592	0.9\\
2.8408836901833	0.9\\
2.8804441533963	0.9\\
2.92055551218275	0.9\\
2.96122543798804	0.9\\
3.00246170908555	1\\
3.0442722120643	1\\
3.08666494333727	1\\
3.12964801067075	1\\
3.17322963473498	1\\
3.21741815067637	1\\
3.26222200971167	1\\
3.30764978074424	1\\
3.35371015200293	1\\
3.40041193270371	1\\
3.44776405473446	1\\
3.49577557436327	1\\
3.54445567397044	1\\
3.59381366380463	1\\
3.64385898376355	1\\
3.6946012051993	1\\
3.74605003274899	1\\
3.79821530619074	1\\
3.85110700232557	1\\
3.90473523688556	1\\
3.95911026646846	1\\
4.01424249049932	1\\
4.07014245321944	1\\
4.12682084570295	1\\
4.18428850790158	1\\
4.24255643071778	1\\
4.30163575810679	1\\
4.36153778920801	1\\
4.4222739805059	1\\
4.48385594802119	1\\
4.5462954695324	1\\
4.60960448682843	1\\
4.67379510799246	1\\
4.73887960971765	1\\
4.80487043965513	1\\
4.87178021879463	1\\
4.93962174387832	1\\
5.00840798984821	1\\
5.07815211232767	1\\
5.1488674501375	1\\
5.22056752784697	1\\
5.29326605836056	1\\
5.36697694554048	1\\
5.44171428686589	1\\
5.51749237612913	1\\
5.59432570616938	1\\
5.67222897164455	1\\
5.75121707184161	1\\
5.83130511352622	1\\
5.91250841383188	1\\
5.99484250318941	1\\
6.07832312829724	1\\
6.16296625513294	1\\
6.24878807200689	1\\
6.33580499265825	1\\
6.42403365939419	1\\
6.51349094627281	1\\
6.6041939623303	1\\
6.69616005485322	1\\
6.78940681269611	1\\
6.8839520696455	1\\
6.97981390783067	1\\
7.07701066118189	1\\
7.17556091893692	1\\
7.27548352919623	1\\
7.37679760252773	1\\
7.47952251562183	1\\
7.58367791499719	1\\
7.68928372075831	1\\
7.79636013040524	1\\
7.90492762269642	1\\
8.01500696156541	1\\
8.12661920009194	1\\
8.23978568452851	1\\
8.35452805838287	1\\
8.4708682665574	1\\
8.58882855954626	1\\
8.70843149769072	1\\
8.82969995549408	1\\
8.9526571259964	1\\
9.07732652521022	1\\
9.20373199661823	1\\
9.33189771573324	1\\
9.46184819472199	1\\
9.59360828709315	1\\
9.72720319245054	1\\
9.86265846131283	1\\
10	1\\
};
\addlegendentry{Reveal only $\region[S]$}

\end{axis}
\end{tikzpicture}%

